Dependence of Virial Factors on Optical Spectral Properties of Active Galactic Nuclei

Reverberation mapping (RM) has long been a powerful tool for measuring the masses of supermassive black holes (SMBHs) at the centers of active galactic nuclei (AGNs), but the precision of these mass measurements depends on the so-called virial factors. It has been demonstrated that the virial factors exhibit significant diversity, spanning approximately 1-2 orders of magnitude across different AGNs. However, the underlying physical drivers for the diversity have not yet been finalized. Here, adopting the SMBH mass -- spheroid luminosity relations of inactive galaxies with different bulge classifications, we calibrate the virial factors corresponding to the AGNs with pseudobulges (PB) and classical bulges (or elliptical hosts, CB) using the latest nearby RM sample. We investigate the correlations between virial factors and the AGN spectral properties, and find that for both PB and CB samples, the FWHM-based virial factors exhibit significant anti-correlations with the emission-line widths and profiles, while the $\sigma_{\rm line}$-based virial factors only show moderate anti-correlations with line widths for PB. We attribute these correlations mainly to the inclination angle or opening angle of the broad-line regions. Moreover, we establish new relations to give more precise virial factors and, in combination with the latest iron-corrected radius-luminosity relation, develop tentatively new single-epoch estimators of SMBH masses, which enable more accurate measurements of SMBH masses in large AGN samples.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tablecolumns{7}
\setlength{\tabcolsep}{3pt}
\tablecaption{Target Informations\label{tab:tar_info}}
\tabletypesize{\scriptsize}
\tablehead{
    \colhead{Name}  &
    \colhead{RA}    &
    \colhead{DEC}   &
    \colhead{$A_{\rm V}$}    &
    \colhead{$z$}     &
    \colhead{Inst./Aper./Filt.} &
    \colhead{Exp. Time} &
    \colhead{Dataset}
}
\startdata
Mrk 335&00:06:19.5&+20:12:10.5&0.11&0.026&ACS/HRC/F550M&2040&J9MU010\\
PG 0007+106&00:10:31.0&+10:58:29.5&0.313&0.087&WFC3/UVIS1/F547M&2236&ICNO010\\
PG 0026+129&00:29:13.7&+13:16:04.0&0.221&0.145&WFPC2/PC1/F547M&1445&U9MU520\\
I Zw1&00:53:34.9&+12:41:36.2&0.198&0.061&WFC3/UVIS2-M1K1C-SUB/F438W&340&IBY8070\\
PG 0052+251&00:54:52.1&+25:25:39.0&0.146&0.154&WFPC2/WF2/F675W&1991&U402220\\
Fairall 9&01:23:45.8&-58:48:20.8&0.081&0.046&ACS/HRC/F550M&1020&J8SC040\\
Mrk 590&02:14:33.6&-00:46:00.1&0.113&0.026&ACS/HRC/F550M&1020&J8SC050\\
Mrk 1044&02:30:05.5&-08:59:53.3&0.107&0.016&WFC3/UVIS1/F547M&725&IBGU100\\
3C 120&04:33:11.1&+05:21:15.6&0.922&0.033&ACS/HRC/F550M&1020&J8SC060\\
Ark 120&05:16:11.4&-00:08:59.4&0.394&0.033&ACS/HRC/F550M&2040&J9MU540\\
UGC 3374&05:54:53.6&+46:26:21.6&0.661&0.02&WFC3/UVIS-FIX/F547M&2370&ICNO140\\
Mrk 6&06:52:12.3&+74:25:37.5&0.42&0.02&WFC3/UVIS1/F547M&2620&ICNO030\\
Mrk 374&06:59:38.1&+54:11:47.9&0.16&0.043&WFC3/UVIS1/F547M&2420&ICNO040\\
Mrk 79&07:42:32.8&+49:48:34.7&0.22&0.022&ACS/HRC/F550M&2040&J9MU050\\
Mrk 382&07:55:25.3&+39:11:10.1&0.152&0.033&WFPC2/PC1/F606W&500&U2E62I0\\
PG 0804+761&08:10:58.6&+76:02:42.5&0.11&0.1&ACS/HRC/F550M&2040&J9MU060\\
NGC 2617&08:35:38.8&-04:05:17.6&0.104&0.014&WFC3/UVIS1/F547M&2230&ICNO130\\
PG 0844+349&08:47:42.5&+34:45:04.4&0.114&0.064&ACS/WFC1/F625W&1685&J8NT020\\
Mrk 704&09:18:26.0&+16:18:19.2&0.089&0.029&WFC3/UVIS1/F547M&2240&ICNO050\\
Mrk 110&09:25:12.9&+52:17:10.5&0.038&0.035&ACS/HRC/F550M&1020&J8SC110\\
PG 0923+201&09:25:54.7&+19:54:05.1&0.131&0.193&WFPC2/WF2/F675W&1931&U402270\\
PG 0923+129&09:26:03.3&+12:44:03.6&0.126&0.029&WFC3/UVIS2-M1K1C-SUB/F814W&212&IBY8140\\
SDSS J093302.68+385228.0&09:33:02.7&+38:52:28.0&0.042&0.177&ACS/WFC1/F606W&2272&JBSZ030\\
PG 0953+414&09:56:52.4&+41:15:22.3&0.037&0.234&WFPC2/WF2/F675W&1991&U402280\\
NGC 3227&10:23:30.6&+19:51:54.2&0.07&0.004&ACS/HRC/F550M&1020&J8SC130\\
Mrk 142&10:25:31.3&+51:40:34.9&0.052&0.045&WFC3/UVIS1/F547M&2450&IB5F010\\
PG 1100+772&11:04:13.7&+76:58:58.0&0.112&0.312&ACS/WFC/CLEAR1LF814W&1200&JBZ0090\\
NGC 3516&11:06:47.5&+72:34:06.9&0.129&0.009&ACS/HRC/F550M&2220&J9DQ010\\
SBS 1116+583A&11:18:57.7&+58:03:23.7&0.035&0.028&WFC3/UVIS1/F547M&2510&IB5F020\\
Arp 151&11:25:36.2&+54:22:57.0&0.044&0.021&WFC3/UVIS1/F547M&2450&IB5F030\\
NGC 3783&11:39:01.8&-37:44:19.2&0.378&0.01&WFC3/UVIS-FIX/F547M&2300&IB5E030\\
Z 186-18&11:39:13.9&+33:55:51.2&0.059&0.032&WFPC2/PC1/F606W&500&U2E61L0\\
UGC 06728&11:45:16.0&+79:40:53.4&0.317&0.007&WFC3/UVIS1/F547M&1770&IDGO010\\
Mrk 1310&12:01:14.4&-03:40:41.1&0.094&0.02&WFC3/UVIS1/F547M&2240&IB5F040\\
NGC 4051&12:03:09.6&+44:31:52.8&0.041&0.002&ACS/HRC/F550M&1020&J8SC160\\
NGC 4151&12:10:32.6&+39:24:20.6&0.084&0.003&ACS/HRC/F550M&1020&J8SC170\\
PG 1211+143&12:14:17.7&+14:03:13.1&0.105&0.081&ACS/WFC1/F625W&1655&J8NT030\\
Mrk 202&12:17:55.0&+58:39:35.5&0.063&0.023&WFC3/UVIS1/F547M&2510&IB5F050\\
NGC 4253&12:18:26.5&+29:48:46.3&0.061&0.013&WFC3/UVIS1/F547M&2270&IB5F060\\
Mrk 50&12:23:24.1&+02:40:44.8&0.05&0.024&WFC3/UVIS1/F547M&2230&ICNO060\\
PG 1226+023&12:29:06.7&+02:03:08.6&0.064&0.158&WFPC2/WF3/F606W&2201&U2SU100\\
PG 1229+204&12:32:03.6&+20:09:29.2&0.083&0.064&ACS/HRC/F550M&2040&J9MU100\\
NGC 4593&12:39:39.4&-05:20:39.3&0.077&0.008&WFC3/UVIS-FIX/F547M&2240&IB5E060\\
IRAS F12397+3333&12:42:10.6&+33:17:02.6&0.06&0.044&ACS/HRC/F625W&2464&J96I090\\
NGC 4748&12:52:12.5&-13:24:53.0&0.159&0.015&WFC3/UVIS1/F547M&2250&IB5F070\\
PG 1307+085&13:09:47.0&+08:19:48.2&0.107&0.154&WFPC2/WF3/F606W&2100&U2AR090\\
PG 1310-108&13:13:05.8&-11:07:42.4&0.162&0.034&WFPC2/PC1/F606W&500&U2E60X0\\
MCG -6-30-15&13:35:53.7&-34:17:43.9&0.188&0.008&WFC3/UVIS1/F547M&2290&IB5F090\\
NGC 5273&13:42:08.3&+35:39:15.2&0.032&0.004&WFPC2/PC1/F606W&560&U67N530\\
IC 4329A&13:49:19.3&-30:18:34.0&0.181&0.016&ACS/HRC/F550M&2220&J9DQ040\\
PG 1351+695&13:53:03.4&+69:18:29.6&0.049&0.03&ACS/HRC/F550M&1020&J8SC240\\
PG 1351+640&13:53:15.8&+63:45:45.7&0.064&0.088&ACS/WFC1/F625W&1865&J8NT040\\
NGC 5548&14:17:59.5&+25:08:12.4&0.062&0.017&ACS/HRC/F550M&1020&J8SC270\\
PG 1426+015&14:29:06.6&+01:17:06.5&0.099&0.087&WFPC2/PC1/F547M&1425&U9MU130\\
Mrk 817&14:36:22.1&+58:47:39.4&0.021&0.031&ACS/HRC/F550M&1020&J8SC290\\
PG 1440+356&14:42:07.5&+35:26:22.9&0.044&0.079&WFC3/UVIS1/F547M&2290&ICNO070\\
PG 1448+273&14:51:08.8&+27:09:26.9&0.092&0.064&WFC3/UVIS2-M1K1C-SUB/F438W&615&IBY8650\\
Mrk 1511&15:31:18.1&+07:27:27.9&0.126&0.034&WFC3/UVIS1/F547M&2230&ICNO110\\
PG 1534+580&15:35:52.4&+57:54:09.2&0.044&0.03&WFC3/UVIS1/F547M&2520&IB5F100\\
PG 1535+547&15:36:38.4&+54:33:33.2&0.045&0.039&WFC3/UVIS2-M1K1C-SUB/F814W&280&IBY8700\\
Mrk 493&15:59:09.6&+35:01:47.5&0.077&0.031&WFPC2/PC1/F606W&500&U2E62O0\\
PG 1613+658&16:13:57.2&+65:43:09.6&0.082&0.121&ACS/WFC1/F625W&1955&J8NT060\\
PG 1617+175&16:20:11.3&+17:24:27.7&0.129&0.115&ACS/WFC1/F625W&1655&J8NT070\\
PG 1626+554&16:27:56.1&+55:22:31.5&0.018&0.134&WFC3/UVIS2-M1K1C-SUB/F475W&510&IBY8770\\
PG 1700+518&17:01:24.8&+51:49:20.0&0.103&0.289&WFPC2/PC1/F547M&2240&U4FHA40\\
3C 382&18:35:03.4&+32:41:46.8&0.217&0.056&WFPC2/PC1/F555W&600&U4493N0\\
3C 390.3&18:42:09.0&+79:46:17.1&0.222&0.056&ACS/HRC/F550M&1020&J8SC340\\
Zw 229-015&19:05:25.9&+42:27:39.7&0.225&0.028&WFC3/UVIS1/F547M&2320&ICNO080\\
NGC 6814&19:42:40.6&-10:19:24.6&0.575&0.005&WFC3/UVIS-FIX/F547M&2240&IB5F120\\
Mrk 509&20:44:09.7&-10:43:24.5&0.178&0.034&WFPC2/PC1/F547M&1445&U9MU170\\
PG 2130+099&21:32:27.8&+10:08:19.5&0.138&0.063&WFPC2/WF2/F555W&1800&U2KU010\\
NGC 7469&23:03:15.6&+08:52:26.4&0.213&0.016&ACS/HRC/F550M&2220&J9DQ030\\
\enddata
\tablecomments{$A_{\rm V}$ is the Galactic extinction at V-band \citep{SFD98}. ``Inst./Aper./Filt.'' is the instrument/aperture/filter employed in the {\it HST} observation used in the present paper. ``Exp. Time'' is the exposure time. The redshifts ($z$) are derived from NASA\/IPAC Extragalactic Database (\url{https://ned.ipac.caltech.edu/}).}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{lccccccc}
\tablecaption{Results of \texttt{GALFIT} Fitting\label{tab:galfit}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{3pt}
\tablehead{
\colhead{Name}				&
\colhead{Bulge Type}        &
\colhead{$\rm m_{\rm st}$}	&
\colhead{$R_{\rm e}$}		&
\colhead{$n$}				&
\colhead{$b/a$}			&
\colhead{$\rm P.A.$}		&
\colhead{Note}				
\\
\colhead{}					&
\colhead{$\rm (B/T)$}		&
\colhead{}					&
\colhead{$\rm (arcsec)$}	&
\colhead{}					&
\colhead{}					&
\colhead{(deg)}				&
\colhead{}
}

\startdata
Mrk 335&C&14.68$\pm$0.083&&&&&PSF\\
&0.26$\pm$0.045&16.85$\pm$0.304&0.42$\pm$0.31&4&0.74$\pm$0.178&12.69$\pm$37.113&Bulge\\
&&15.73$\pm$0.32&2.57$\pm$0.668&1&0.91$\pm$0.026&69.13$\pm$24.551&Disk\\
PG 0007+106&C&15.99$\pm$0.046&&&&&PSF\\
&0.29$\pm$0.022&17.42$\pm$0.12&0.34$\pm$0.088&1.85$\pm$0.59&0.67$\pm$0.085&34.81$\pm$5.219&Bulge\\
&&16.47$\pm$0.317&5.11$\pm$0.632&1&0.72$\pm$0.022&49.13$\pm$22.481&Disk, f\\
PG 0026+129&E&15.49$\pm$0.031&&&&&PSF\\
&1&17.31$\pm$0.218&3.79$\pm$1.764&4&0.75$\pm$0.044&161.74$\pm$3.33&Bulge, f\\
I Zw1&P&14.61$\pm$0.021&&&&&PSF\\
&0.31$\pm$0.039&17.13$\pm$0.213&0.62$\pm$0.182&1.73&0.69$\pm$0.107&-79.61$\pm$1.097&Bulge\\
&&16.24$\pm$0.317&3.35$\pm$0.65&1&0.92$\pm$0.055&103.65$\pm$24.975&Disk, f\\
PG 0052+251&C&16.03$\pm$0.004&&&&&PSF\\
&0.75$\pm$0.002&17.62$\pm$0.114&2.61$\pm$0.216&2.12$\pm$0.983&0.83$\pm$0.016&11.84$\pm$5.767&Bulge\\
&&18.81$\pm$0.145&4.05$\pm$0.047&0.09$\pm$0.011&0.55$\pm$0.005&24.94$\pm$0.411&Disk/Ring\\
Fairall 9&C&15.25$\pm$0.077&&&&&PSF\\
&0.6$\pm$0.139&15.19$\pm$0.35&2.58$\pm$1.077&4&0.83$\pm$0.059&1.12$\pm$7.99&Bulge\\
&&15.64$\pm$0.413&6.27$\pm$0.633&1&0.4$\pm$0.062&-24.82$\pm$1.226&Disk\\
Mrk 590&P&17.91$\pm$0.049&&&&&PSF\\
&0.34$\pm$0.01&15.17$\pm$0.034&1.3$\pm$0.028&1.33$\pm$0.052&0.79$\pm$0.002&82.52$\pm$0.07&Bulge\\
&&14.44$\pm$0.317&5.54$\pm$0.075&1&0.83$\pm$0.006&-17.76$\pm$0.216&Disk\\
Mrk 1044&P&15.22$\pm$0.037&&&&&PSF\\
&0.24$\pm$0.014&16.14$\pm$0.083&0.69$\pm$0.025&1$\pm$0.204&0.9$\pm$0.015&46.63$\pm$3.576&Bulge\\
&&14.9$\pm$0.316&6.3$\pm$0.118&1&0.67$\pm$0.005&-24.43$\pm$0.103&Disk\\
3C 120&E&14.86$\pm$0.024&&&&&PSF\\
&1&15.47$\pm$0.577&5.32$\pm$8.245&2.6$\pm$2.23&0.79$\pm$0.023&-57.72$\pm$5.56&Bulge\\
Ark 120&C&13.89$\pm$0.016&&&&&PSF\\
&0.35$\pm$0.034&15.14$\pm$0.58&1.96$\pm$0.799&1.74$\pm$0.602&0.8$\pm$0.012&72.71$\pm$0.684&Bulge\\
&&14.46$\pm$0.521&11.88$\pm$6.191&1&0.83$\pm$0.021&89.28$\pm$9.085&Disk, f\\
UGC 3374&C&15.47$\pm$0.047&&&&&PSF\\
&0.31$\pm$0.05&14.77$\pm$0.213&4.84$\pm$1.196&4.52$\pm$1.216&0.86$\pm$0.01&-87.49$\pm$72.028&Bulge\\
&&14.81$\pm$0.322&29.31$\pm$0.698&0.5&0.21$\pm$0.013&73.93$\pm$0.071&Bar\\
&&14.55$\pm$0.111&33.09$\pm$0.109&0.12$\pm$0.006&0.49$\pm$0.008&79.28$\pm$0.411&Disk\\
Mrk 6&C&14.2$\pm$0.839&&&&&PSF\\
&0.72$\pm$0.358&14.17$\pm$0.934&7.93$\pm$6.268&4&0.87$\pm$0.038&24.63$\pm$72.968&Bulge\\
&&15.2$\pm$0.797&17.92$\pm$7.288&1&0.39$\pm$0.216&18$\pm$0.96&Disk\\
Mrk 374&C&16.44$\pm$0.048&&&&&PSF\\
&0.28$\pm$0.051&16.22$\pm$0.209&1.55$\pm$0.409&4&0.74$\pm$0.047&55.42$\pm$9.011&Bulge\\
&&16.56$\pm$0.212&4.07$\pm$0.23&1.07$\pm$0.161&0.32$\pm$0.031&-80.44$\pm$0.413&Bar\\
&&15.53$\pm$0.108&11.47$\pm$0.104&0.28$\pm$0.015&0.59$\pm$0.004&47.36$\pm$0.107&Disk\\
Mrk 79&C&15.75$\pm$0.035&&&&&PSF\\
&0.27$\pm$0.082&15.61$\pm$0.394&2.46$\pm$2.752&2.98$\pm$1.686&0.79$\pm$0.028&-39.87$\pm$7.696&Bulge\\
Mrk 382&P&16.3&&&&&PSF\\
&0.19$\pm$0.004&16.86$\pm$0.025&1.09$\pm$0.031&0.93$\pm$0.062&0.8$\pm$0.004&17.56$\pm$1.298&Bulge\\
&&16.2$\pm$0.1&6.96$\pm$0.01&0.39$\pm$0.002&0.6$\pm$0.001&25.25$\pm$0.019&Bar\\
&&15.84$\pm$0.1&13.95$\pm$0.007&0.22$\pm$0.001&0.94$\pm$0&-35.63$\pm$0.17&Disk\\
PG 0804+761&E&13.91$\pm$0.031&&&&&PSF\\
&1&17$\pm$0.39&2.87$\pm$1.401&1.17$\pm$3.47&0.62$\pm$0.179&-1.36$\pm$22.151&Bulge\\
NGC 2617&C&16.44$\pm$0.062&&&&&PSF\\
&0.25$\pm$0.018&14.46$\pm$0.094&7.11$\pm$1.022&6.67$\pm$0.875&0.85$\pm$0.009&64.07$\pm$3.623&Bulge\\
&&13.27$\pm$0.317&15.2$\pm$0.312&1&0.95$\pm$0.005&-20.87$\pm$2.807&Disk\\
PG 0844+349&C&14.64$\pm$0.083&&&&&PSF\\
&0.64$\pm$0.12&16.63$\pm$0.208&1.73$\pm$1.226&4&0.76$\pm$0.075&-16.71$\pm$27.615&Bulge\\
&&17.28$\pm$0.533&7.86$\pm$3.545&1&0.52$\pm$0.182&53.7$\pm$35.095&Disk\\
Mrk 704&P&15.03$\pm$0.038&&&&&PSF\\
&0.35$\pm$0.049&15.8$\pm$0.165&1.69$\pm$0.138&1.76$\pm$0.445&0.71$\pm$0.015&-73.29$\pm$1.334&Bulge\\
&&17.03$\pm$0.14&6.35$\pm$0.258&0.36$\pm$0.026&0.33$\pm$0.032&76.97$\pm$0.37&Bar\\
&&15.34$\pm$0.124&11.98$\pm$0.275&0.47$\pm$0.061&0.59$\pm$0.002&-77.77$\pm$0.115&Disk\\
Mrk 110&C&16.1$\pm$0.06&&&&&PSF\\
&0.28$\pm$0.308&17.02$\pm$0.893&1.1$\pm$3.858&1.98$\pm$3.986&0.93$\pm$0.014&44.8$\pm$6.612&Bulge\\
&&16.01$\pm$0.655&7.28$\pm$1.285&1&0.76$\pm$0.096&-11.46$\pm$7.087&Disk, f\\
PG 0923+201&E&16.5$\pm$0.045&&&&&PSF\\
&1&17.74$\pm$0.018&3.66$\pm$0.945&4&0.92$\pm$0.013&-11.72$\pm$2.389&Bulge\\
PG 0923+129&P&16.42$\pm$0.01&&&&&PSF\\
&0.3$\pm$0.001&16.22$\pm$0.006&0.88$\pm$0.009&0.83$\pm$0.019&0.68$\pm$0.005&-87.1$\pm$0.239&Bulge\\
&&15.31$\pm$0.316&3.46$\pm$0.017&1&0.99$\pm$0.001&41.68$\pm$10.173&Disk\\
SDSS J093302&P&19.02&&&&&PSF\\
&0.14&19.65$\pm$0.5&1.07&0.92&0.96&88.97&Bulge\\
&&18.62$\pm$0.5&2.49&0.35&0.8&81.44&Bar\\
&&18.26$\pm$0.5&5.55&0.42&0.8&-9.63&Disk\\
PG 0953+414&E&16.12$\pm$0.133&&&&&PSF\\
&1&18.57$\pm$0.199&1.94$\pm$0.492&1.5&0.91$\pm$0.06&-30.56$\pm$9.085&Bulge, f\\
NGC 3227&P&14.88$\pm$0.048&&&&&PSF\\
&0.34$\pm$0.009&14.55$\pm$0.01&0.65$\pm$0.024&1.42$\pm$0.072&0.75$\pm$0.009&58.19$\pm$2.47&Bulge\\
&&13.81$\pm$0.32&5.31$\pm$0.394&1&0.51$\pm$0.004&26.64$\pm$0.441&Disk, f\\
Mrk 142&P&16.19$\pm$0.028&&&&&PSF\\
&0.2$\pm$0.019&17.71$\pm$0.125&0.37$\pm$0.035&0.85$\pm$0.117&0.85$\pm$0.022&27.21$\pm$8.266&Bulge\\
&&17.11$\pm$0.317&3.39$\pm$0.024&0.5&0.48$\pm$0.005&49.99$\pm$0.141&Bar\\
&&16.84$\pm$0.106&7.97$\pm$0.012&0.55$\pm$0.045&0.82$\pm$0.004&22.24$\pm$0.926&Disk\\
PG 1100+772&C&16.5$\pm$0.955&&&&&PSF\\
&0.66$\pm$0.067&17.89$\pm$0.397&0.06$\pm$0.031&4&0.72$\pm$0.202&85.51$\pm$8.126&Bulge\\
&&18.61$\pm$0.32&2.66$\pm$0.188&1&0.84$\pm$0.046&-11.76$\pm$3.524&Disk\\
NGC 3516&P&14.84$\pm$0.035&&&&&PSF\\
&0.6$\pm$0.026&13.18$\pm$0.048&2.89$\pm$0.157&1.74$\pm$0.152&0.75$\pm$0.012&-34.52$\pm$0.692&Bulge\\
&&13.62$\pm$0.326&6.73$\pm$0.716&1&0.55$\pm$0.025&-107.34$\pm$0.884&Disk, f\\
SBS 1116+583A&P&18.09$\pm$0.053&&&&&PSF\\
&0.14$\pm$0.004&17.6$\pm$0.038&0.66$\pm$0.035&1.58$\pm$0.24&0.83$\pm$0.03&-84.49$\pm$2.11&Bulge\\
&&17.98$\pm$0.116&3.25$\pm$0.093&0.53$\pm$0.054&0.27$\pm$0.004&-82.63$\pm$0.191&Bar\\
&&15.77$\pm$0.316&5.37$\pm$0.033&1&0.88$\pm$0.002&-85.01$\pm$0.153&Disk\\
Arp 151&C&16.95$\pm$0.072&&&&&PSF\\
&0.76$\pm$0.014&15.57$\pm$0.041&2.76$\pm$0.168&5.35$\pm$1.03&0.77$\pm$0.027&-55.23$\pm$1.561&Bulge\\
&&16.8$\pm$0.333&5.18$\pm$0.54&1&0.27$\pm$0.023&-53.35$\pm$0.354&Disk\\
NGC 3783&P&14.42$\pm$0.042&&&&&PSF\\
&0.12$\pm$0.012&14.62$\pm$0.123&3.03$\pm$0.148&1.34$\pm$0.286&0.89$\pm$0.004&-31.82$\pm$2.929&Bulge\\
&&15.08$\pm$0.318&11.42$\pm$0.12&0.5&0.25$\pm$0.006&21.7$\pm$0.043&Bar\\
&&12.58$\pm$0.101&19.05$\pm$0.199&0.55$\pm$0.024&0.9$\pm$0.001&17.24$\pm$0.181&Disk\\
Z 186-18&P&18.2&&&&&PSF\\
&0.07$\pm$0&17.76$\pm$0.004&1$\pm$0.019&1.03$\pm$0.023&0.87$\pm$0.003&-53.28$\pm$3.214&Bulge\\
&&16.91$\pm$0.1&6.05$\pm$0.017&0.42$\pm$0.004&0.32$\pm$0&89.64$\pm$0.012&Bar\\
&&15.21$\pm$0.1&11.3$\pm$0&0.46$\pm$0&0.85&-15.83$\pm$0.007&Disk\\
UGC 06728&P&16.17$\pm$0.034&&&&&PSF\\
&0.17$\pm$0.008&15.94$\pm$0.056&2.96$\pm$0.1&1.15$\pm$0.103&0.67$\pm$0.004&78.84$\pm$0.214&Bulge\\
&&15.86$\pm$0.104&11.41$\pm$0.07&0.42$\pm$0.007&0.29$\pm$0.006&73.85$\pm$0.017&Bar\\
&&14.47$\pm$0.316&16.56$\pm$0.161&1&0.76$\pm$0.002&86.92$\pm$0.078&Disk\\
Mrk 1310&C&17.4$\pm$0.063&&&&&PSF\\
&0.11$\pm$0.017&17.39$\pm$0.146&0.55$\pm$0.302&4&0.87$\pm$0.049&-21.5$\pm$11.613&Bulge\\
&&15.15$\pm$0.317&4.29$\pm$0.067&1&0.75$\pm$0.004&-18.33$\pm$0.602&Disk\\
NGC 4051&P&14.73$\pm$0.036&&&&&PSF\\
&0.38$\pm$0.008&14.16$\pm$0.017&1.08$\pm$0.033&1.22$\pm$0.054&0.87$\pm$0.008&-80.03$\pm$1.564&Bulge, f\\
&&13.63$\pm$0.317&12.11$\pm$0.423&1&0.44$\pm$0.007&75.38$\pm$0.154&Disk\\
NGC 4151&C&14.4$\pm$0.042&&&&&PSF\\
&0.53$\pm$0.112&12.97$\pm$0.361&4.7$\pm$1.306&4&0.66$\pm$0.02&64.87$\pm$1.332&Bulge\\
&&13.11$\pm$0.349&6.04$\pm$0.538&1&0.78$\pm$0.074&-25.32$\pm$3.126&Disk\\
PG 1211+143&C&14.74$\pm$0.035&&&&&PSF\\
&0.38$\pm$0.114&18.08$\pm$0.497&0.08$\pm$0.031&4&0.83$\pm$0.353&76.04$\pm$89.298&Bulge\\
&&17.56$\pm$0.316&2.96$\pm$0.286&1&0.89$\pm$0.02&51.79$\pm$2.326&Disk\\
Mrk 202&P&18.3$\pm$0.095&&&&&PSF\\
&0.44$\pm$0.012&16.12$\pm$0.035&0.76$\pm$0.057&3.57$\pm$0.212&0.79$\pm$0.017&-82.44$\pm$0.853&Bulge\\
&&15.85$\pm$0.317&7.25$\pm$0.121&1&0.78$\pm$0.007&-80.74$\pm$0.343&Disk, f\\
NGC 4253&P&15.77$\pm$0.047&&&&&PSF\\
&0.05$\pm$0.008&16.28$\pm$0.143&1.4$\pm$0.17&1.47$\pm$0.401&0.59$\pm$0.013&-34.24$\pm$1.115&Bulge\\
&&14.77$\pm$0.317&7.81$\pm$0.075&0.5&0.29$\pm$0.005&-48.99$\pm$0.096&Bar\\
&&13.49$\pm$0.316&16.42$\pm$0.073&1&0.84$\pm$0.001&106.85$\pm$0.242&Disk, f\\
Mrk 50&C&16.36$\pm$0.048&&&&&PSF\\
&0.26$\pm$0.173&16.51$\pm$0.594&1.62$\pm$1.975&4&0.79$\pm$0.033&9.77$\pm$4.442&Bulge\\
&&15.38$\pm$0.395&5.2$\pm$0.12&1&0.78$\pm$0.023&13.45$\pm$2.681&Disk\\
PG 1226+023&E&13.49$\pm$0.034&&&&&PSF\\
&1&16.13$\pm$0.259&7.67$\pm$2.491&2.75$\pm$1.918&0.77$\pm$0.026&-108.92$\pm$4.291&Bulge, f\\
PG 1229+204&P&16.74$\pm$0.046&&&&&PSF\\
&0.2$\pm$0.017&17.28$\pm$0.237&0.62$\pm$0.123&1.18$\pm$0.568&0.9$\pm$0.02&41.23$\pm$9.28&Bulge\\
&&17.58$\pm$0.38&4.78$\pm$0.309&0.5&0.3$\pm$0.052&81.34$\pm$1.592&Bar\\
&&15.97$\pm$0.368&6.67$\pm$1.489&1&0.81$\pm$0.028&105.11$\pm$4.851&Disk, f\\
NGC 4593&P&16.18$\pm$0.118&&&&&PSF\\
&0.17$\pm$0&13.28$\pm$0.003&5.14$\pm$0.003&0.96$\pm$0.007&0.68$\pm$0&-53.72$\pm$0.025&Bulge\\
&&13.54$\pm$0.316&36.71$\pm$0.04&0.5&0.24$\pm$0&78.28$\pm$0.007&Bar\\
&&11.72$\pm$0.316&58.36$\pm$0.242&1&0.54$\pm$0&87.93$\pm$0.008&Disk\\
IRAS F12397+3333&C&16.39$\pm$0.221&&&&&PSF\\
&0.65$\pm$0.076&16.4$\pm$0.146&0.99$\pm$0.124&4.13$\pm$0.588&0.91$\pm$0.028&-59.74$\pm$2.557&Bulge\\
&&17.05$\pm$0.267&3.47$\pm$0.504&0.82$\pm$0.182&0.42$\pm$0.066&-52.47$\pm$0.374&Disk\\
NGC 4748&P&16.09$\pm$0.267&&&&&PSF\\
&0.14$\pm$0.121&15.59$\pm$0.711&1.02$\pm$1.331&1.66$\pm$3.32&0.93$\pm$0.022&-82.9$\pm$69.172&Bulge\\
&&15.94$\pm$0.319&8.16$\pm$2.735&0.5&0.38$\pm$0.097&70.57$\pm$5.278&Bar\\
&&13.79$\pm$0.335&14.15$\pm$1.453&1&0.77$\pm$0.011&-83.2$\pm$2.933&Disk\\
PG 1307+085&E&16.9$\pm$0.926&&&&&PSF\\
&1&17.7$\pm$0.182&1.01$\pm$0.219&4&0.96$\pm$0.029&36.18$\pm$57.014&Bulge\\
PG 1310-108&C&15.78&&&&&PSF\\
&0.2$\pm$0.013&17.86$\pm$0.073&0.89$\pm$0.105&2.65$\pm$0.346&0.55$\pm$0.025&-45.23$\pm$6.656&Bulge\\
&&16.39$\pm$0.317&3.8$\pm$0.035&1&0.94$\pm$0.01&85.67$\pm$77.035&Disk\\
MCG -6-30-15&P&16.16$\pm$0.045&&&&&PSF\\
&0.04$\pm$0.007&16.94$\pm$0.215&0.53$\pm$0.072&0.83$\pm$0.386&0.56$\pm$0.068&-51.21$\pm$6.109&Bulge\\
&&13.42$\pm$0.101&8.1$\pm$0.033&1.29$\pm$0.054&0.49$\pm$0.002&-32.2$\pm$0.065&Disk\\
NGC 5273&C&17.8$\pm$0.044&&&&&PSF\\
&0.34$\pm$0.009&12.89$\pm$0.031&10.92$\pm$0.467&4.33$\pm$0.102&0.88$\pm$0&27.98$\pm$0.243&Bulge\\
&&12.18$\pm$0.101&36.33$\pm$0.016&0.59$\pm$0.005&0.82$\pm$0&29.51$\pm$0.012&Disk\\
IC 4329A&P&14.56$\pm$0.037&&&&&PSF\\
&0.19$\pm$0.017&15.1$\pm$0.118&2.14$\pm$0.033&0.49$\pm$0.13&0.92$\pm$0.004&6.36$\pm$2.154&Bulge\\
&&13.49$\pm$0.316&13.71$\pm$0.955&1&0.48$\pm$0.023&-76.13$\pm$0.162&Disk\\
PG 1351+695&P&14.69$\pm$0.039&&&&&PSF\\
&0.21$\pm$0.045&16.43$\pm$0.251&0.44$\pm$0.06&0.97$\pm$0.587&0.71$\pm$0.016&71.57$\pm$2.664&Bulge, f\\
&&15.01$\pm$0.317&4.13$\pm$0.418&1&0.57$\pm$0.012&73.39$\pm$0.774&Disk, f\\
PG 1351+640&E&15.15$\pm$0.017&&&&&PSF\\
&1&16.54$\pm$0.145&2.19$\pm$0.409&2.95$\pm$1.1&0.96$\pm$0.013&-18.13$\pm$11.994&Bulge\\
NGC 5548&C&16.57$\pm$0.064&&&&&PSF\\
&0.36$\pm$0.089&14.23$\pm$0.217&4.99$\pm$1.87&3.94$\pm$1.946&0.88$\pm$0.018&-80.34$\pm$7.445&Bulge\\
&&13.6$\pm$0.288&11.8$\pm$1.208&1.44$\pm$0.682&0.93$\pm$0.006&20.51$\pm$18.931&Disk, f\\
PG 1426+015&C&15.4$\pm$0.009&&&&&PSF\\
&0.7$\pm$0.232&16.19$\pm$0.742&7.16$\pm$2.455&4&0.84$\pm$0.232&-12.12$\pm$4.247&Bulge\\
&&17.09$\pm$0.453&6.89$\pm$0.822&1&0.33$\pm$0.089&89.35$\pm$0.368&Disk\\
Mrk 817&P&15.12$\pm$0.048&&&&&PSF\\
&0.04$\pm$0.027&18.04$\pm$0.817&0.2$\pm$0.151&0.39$\pm$3.092&0.8$\pm$0.126&30.69$\pm$23.079&Bulge\\
&&17.43$\pm$0.758&4.77$\pm$0.513&0.5&0.21$\pm$0.088&-45.8$\pm$0.743&Bar\\
&&14.54$\pm$0.366&6.26$\pm$1.832&1&0.81$\pm$0.034&-27.29$\pm$11.637&Disk\\
PG 1440+356&P&14.82$\pm$0.039&&&&&PSF\\
&0.15$\pm$0.062&17.95$\pm$0.668&0.25$\pm$0.125&0.31$\pm$0.205&0.81$\pm$0.186&26.97$\pm$77.414&Bulge\\
&&17.59$\pm$0.317&1.39$\pm$0.078&0.5&0.56$\pm$0.002&52.62$\pm$0.442&Bar\\
&&16.35$\pm$0.316&4.72$\pm$0.125&1&0.86$\pm$0.004&83.52$\pm$2.446&Disk\\
PG 1448+273&C&15.06$\pm$0.017&&&&&PSF\\
&0.36$\pm$0.03&17.33$\pm$0.135&0.07$\pm$0.025&4&0.42$\pm$0.236&-5.29$\pm$43.291&Bulge\\
&&16.69$\pm$0.316&1.99$\pm$0.173&1&0.79$\pm$0.017&-5.52$\pm$0.498&Disk\\
Mrk 1511&P&16.71$\pm$0.033&&&&&PSF\\
&0.02$\pm$0.002&17.59$\pm$0.102&0.43$\pm$0.015&1.75$\pm$0.622&0.89$\pm$0.033&-30.72$\pm$14.176&Bulge\\
&&15.47$\pm$0.316&10.1$\pm$0.041&0.5&0.34$\pm$0.001&0.35$\pm$0.068&Bar\\
&&13.65$\pm$0.316&18.68$\pm$0.097&1&0.94$\pm$0.001&34.11$\pm$0.395&Disk\\
PG 1534+580&C&15.31$\pm$0.053&&&&&PSF\\
&0.34$\pm$0.051&16.51$\pm$0.159&0.47$\pm$0.434&4&0.88$\pm$0.062&-72.92$\pm$7.353&Bulge\\
&&15.78$\pm$0.327&4.69$\pm$0.592&1&0.89$\pm$0.022&-81.96$\pm$5.16&Disk, f\\
PG 1535+547&P&15.68$\pm$0.016&&&&&PSF\\
&0.2$\pm$0.016&18.5$\pm$0.106&0.81$\pm$0.045&0.59$\pm$0.173&0.31$\pm$0.006&71.86$\pm$1.517&Bulge\\
&&16.98$\pm$0.316&3.37$\pm$0.052&1&0.32$\pm$0.004&72.04$\pm$0.042&Disk, f\\
Mrk 493&P&17.39$\pm$0.034&&&&&PSF\\
&0.13$\pm$0.002&16.91$\pm$0.018&0.59$\pm$0.003&0.29$\pm$0.021&0.9$\pm$0.005&-1.53$\pm$0.702&Bulge\\
&&15.85$\pm$0.316&8.37$\pm$0.031&0.5&0.3$\pm$0&-79.13$\pm$0.026&Disk\\
&&15.42$\pm$0.1&16.25$\pm$0.053&0.18$\pm$0.005&0.55$\pm$0.003&-88.83$\pm$0.007&Bar\\
PG 1613+658&E&15.17$\pm$0.011&&&&&PSF\\
&1&15.73$\pm$0.126&5.17$\pm$0.828&1.61$\pm$0.427&0.8$\pm$0.008&-48.01$\pm$0.863&Bulge, f\\
PG 1617+175&C&16.14$\pm$0.012&&&&&PSF\\
&0.24$\pm$0.075&19.7$\pm$0.391&0.39$\pm$0.149&4&0.72$\pm$0.173&-46.26$\pm$30.729&Bulge\\
&&18.45$\pm$0.32&1.93$\pm$0.09&1&0.79$\pm$0.031&68.89$\pm$8.059&Disk\\
PG 1626+554&C&15.93$\pm$0.072&&&&&PSF\\
&0.26$\pm$0.158&19.2$\pm$0.617&0.26&4&0.92&77.46&Bulge\\
&&18.05$\pm$0.358&3.43&1&0.95&76.73&Disk\\
PG 1700+518&E&15.44$\pm$0.043&&&&&PSF\\
&1&17.77$\pm$0.047&2.6$\pm$0.923&4&0.87$\pm$0.026&5.22$\pm$3.205&Bulge, f\\
3C 382&E&14.89$\pm$0.025&&&&&PSF\\
&1&14.85$\pm$0.004&4.87$\pm$0.128&4&0.78$\pm$0.003&11.08$\pm$0.272&Bulge\\
3C 390.3&E&15.68$\pm$0.042&&&&&PSF\\
&1&16.35$\pm$0.11&1.81$\pm$0.255&2.02$\pm$0.452&0.78$\pm$0.024&-11.85$\pm$2.478&Bulge\\
Zw 229-015&P&16.94$\pm$0.057&&&&&PSF\\
&0.09$\pm$0.003&17.42$\pm$0.032&0.68$\pm$0.012&0.77$\pm$0.046&0.7$\pm$0.004&-51.07$\pm$1.538&Bulge\\
&&15.95$\pm$0.108&8.58$\pm$0.22&0.73$\pm$0.025&0.39$\pm$0.01&-62.7$\pm$0.03&Bar\\
&&15.41$\pm$0.112&16.14$\pm$0.452&2.69$\pm$0.372&0.85$\pm$0.007&-44.59$\pm$1.535&Disk\\
NGC 6814&P&16.22$\pm$0.044&&&&&PSF\\
&0.03$\pm$0.003&15.07$\pm$0.13&1.52$\pm$0.126&1.48$\pm$0.236&0.94$\pm$0.01&-88.46$\pm$1.939&Bulge\\
&&14.76$\pm$0.325&5.9$\pm$0.184&0.5&0.66$\pm$0.022&83.06$\pm$0.122&Bar\\
&&11.25$\pm$0.316&44.5$\pm$0.042&1&0.98$\pm$0.001&80.31$\pm$0.119&Disk\\
Mrk 509&C&14.99$\pm$0.034&&&&&PSF\\
&0.58$\pm$0.198&15.42$\pm$0.417&1.99$\pm$1.139&4&0.57$\pm$0.062&-53.56$\pm$3.181&Bulge\\
&&15.75$\pm$0.674&3.64$\pm$0.277&1&0.92$\pm$0.069&-4.73$\pm$25.077&Disk\\
PG 2130+099&P&14.45&&&&&PSF\\
&0.31$\pm$0.059&17.34$\pm$0.326&2.43$\pm$0.37&0.43$\pm$0.169&0.57$\pm$0.017&-49.07$\pm$1.413&Bulge\\
&&16.46$\pm$0.102&10.65$\pm$0.097&0.36$\pm$0.016&0.45$\pm$0.001&-36.24$\pm$0.124&Disk\\
NGC 7469&P&14.94$\pm$0.043&&&&&PSF\\
&0.18$\pm$0.011&14.42$\pm$0.378&1.71$\pm$1.095&1.69$\pm$0.887&0.68$\pm$0.015&19.39$\pm$3.038&Bulge, f\\
&&12.79$\pm$0.495&19.94$\pm$17.753&1&0.47$\pm$0.128&70.31$\pm$2.755&Disk\\
\enddata
\tablecomments{``B/T'' is the bulge-to-total luminosity ratio. ``$\rm m_{st}$'' is the apparent magnitude in ST magnitude system. ``$R_{\rm e}$'' is the effective radius. ``$n$'' is the \sersic\ indexes. ``$b/a$'' is the axial ratio. ``P.A.'' is the position angle. ``f'' in the last column denotes that the fourier mode is used in the fitting. ``C'', ``P'', and ``E'' represents the classifications of CB, PB and elliptical. The parameters without errors are fixed in the fitting. We note here that the uncertainties here include the error bars from the \texttt{GALFIT} and the uncertainties from the PSF mismatch (see Section \ref{sec:image_fitting}). The systematic errors resulting from the over- or under-estimation of the sky background (0.1 mag) and those caused by fixing the \sersic\ index (0.3 mag for some objects) are not included here, but are added in quadrature to the total error bars in the analysis in Section \ref{sec:analysis}. }
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lccccccccc}
\tablecolumns{10}
\tablecaption{Measurements of RM campaigns\label{tab:rm_table}}
\tabletypesize{\scriptsize}
% \tabletypesize{8pt}
\setlength{\tabcolsep}{1pt}
\tablehead{
    \colhead{Name}                          &
    \colhead{$\rm FWHM_{H\beta, mean}$}     &
    \colhead{$\rm \sigma_{H\beta, mean}$}   &
    \colhead{$\rm FWHM_{H\beta, rms}$}      &
    \colhead{$\rm \sigma_{H\beta, rms}$}    &
    \colhead{$\rm \tau_{H\beta}$}           &
    \colhead{$\rm log\,\mathit{L}_{5100}$}  &
    % \colhead{$\rm log\,\mathit{L}_{H\beta}$}&
    \colhead{$\rm EW(H\beta)$}              &
    % \colhead{$\rm log\,\mathit{L}_{[O III]}$}&
    \colhead{$\rm EW([O\, III])$}              &
    \colhead{References}
    \\
    \colhead{}                              &
    \colhead{$\rm (km\,s^{-1})$}            &
    \colhead{$\rm (km\,s^{-1})$}            &
    \colhead{$\rm (km\,s^{-1})$}            &
    \colhead{$\rm (km\,s^{-1})$}            &
    \colhead{$\rm (days)$}                  &
    \colhead{$\rm (erg\, s^{-1})$}          &
    % \colhead{$\rm (erg\, s^{-1})$}          &
    \colhead{(\AA)}                   &
    \colhead{$\rm (erg\, s^{-1})$}          &
    % \colhead{(\AA)}                         &
    \colhead{}
}
\startdata
Mrk 335&$1748_{-120}^{+120}$&$1259_{-60}^{+60}$&$836_{-348}^{+348}$&$589_{-98}^{+98}$&$17_{-3.2}^{+2.5}$&$43.51_{-0.07}^{+0.07}$&$133.37\pm8.57$&$39.42\pm3.24$&8\\
&$2096_{-170}^{+170}$&$1470_{-50}^{+50}$&$1561_{-22}^{+61}$&$1287_{-33}^{+18}$&$8.7_{-1.9}^{+1.6}$&$43.69_{-0.06}^{+0.06}$&$110.5\pm22.3$&$31.8\pm2.4$&1,5\\
&$1792_{-3}^{+3}$&$1380_{-6}^{+6}$&$1629_{-145}^{+145}$&$917_{-52}^{+52}$&$16.8_{-4.2}^{+4.8}$&$43.76_{-0.06}^{+0.06}$&$119.7\pm23.3$&$36.9\pm1.9$&1,3,5\\
&$1679_{-2}^{+2}$&$1371_{-8}^{+8}$&$1375_{-357}^{+357}$&$948_{-113}^{+113}$&$12.5_{-5.5}^{+6.6}$&$43.84_{-0.06}^{+0.06}$&$111.2\pm21.1$&$31.1\pm1.6$&1,3,5\\
&$1724_{-236}^{+236}$&$1542_{-66}^{+66}$&$1025_{-35}^{+35}$&$1293_{-64}^{+64}$&$14.3_{-0.7}^{+0.7}$&$43.74_{-0.06}^{+0.06}$&$89.5\pm19.5$&$38.6\pm2.5$&1,5,7\\
&$\bf{1714_{-58}^{+58}}$&$\bf{1378_{-21}^{+21}}$&$\bf{1257_{-301}^{+302}}$&$\bf{1188_{-216}^{+215}}$&$\bf{13.75_{-2.37}^{+2.37}}$&$\bf{43.72_{-0.12}^{+0.12}}$&$\bf{122.8\pm18.11}$&$\bf{34.49\pm3.88}$&\ldots\\
PG 0007+106&$\bf{5301_{-28}^{+33}}$&$\bf{2424_{-41}^{+39}}$&$\bf{4832_{-11}^{+10}}$&$\bf{1766_{-9}^{+11}}$&$\bf{25.8_{-1.1}^{+1.2}}$&$\bf{43.46_{-0.06}^{+0.06}}$&$\bf{582.73\pm70.85}$&$\bf{491.28\pm58.56}$&2\\
PG 0026+129&$3374_{-27}^{+27}$&$2274_{-4}^{+4}$&$2735_{-578}^{+578}$&$2446_{-88}^{+88}$&$11.7_{-7.8}^{+7.4}$&$44.9_{-0.01}^{+0.01}$&$70.96\pm8.26$&$26.68\pm2.47$&11\\
&$3198_{-21}^{+21}$&$2315_{-4}^{+4}$&$1902_{-114}^{+114}$&$1901_{-97}^{+97}$&$27.7_{-6}^{+5}$&$44.95_{-0.01}^{+0.01}$&$74.35\pm6.04$&$22.33\pm2.18$&11\\
&$2544_{-56}^{+56}$&$1738_{-100}^{+100}$&$1718_{-495}^{+495}$&$1774_{-285}^{+285}$&$111_{-28.3}^{+24.1}$&$44.97_{-0.02}^{+0.02}$&$46.2\pm4.7$&$21.6\pm1.2$&1,3,10\\
&$\bf{3206_{-260}^{+260}}$&$\bf{2294_{-32}^{+32}}$&$\bf{1923_{-225}^{+225}}$&$\bf{2179_{-349}^{+349}}$&$\bf{24.7_{-20.72}^{+20.59}}$&$\bf{44.94_{-0.03}^{+0.03}}$&$\bf{59.2\pm16.9}$&$\bf{22.52\pm2.4}$&\ldots\\
I Zw1&$\bf{1131_{-38}^{+35}}$&$\bf{1233_{-77}^{+77}}$&$\bf{606_{-28}^{+28}}$&$\ldots$&$\bf{37.2_{-4.9}^{+4.5}}$&$\bf{44.45_{-0.02}^{+0.02}}$&$\bf{56.15\pm1.43}$&$\bf{27.93\pm0.64}$&37\\
PG 0052+251&$\bf{5008_{-73}^{+73}}$&$\bf{2167_{-30}^{+30}}$&$\bf{4165_{-381}^{+381}}$&$\bf{1783_{-86}^{+86}}$&$\bf{89.8_{-24.1}^{+24.5}}$&$\bf{44.81_{-0.03}^{+0.03}}$&$\bf{107.4\pm14.8}$&$\bf{48.9\pm3.6}$&1,3,15\\
Fairall 9&$\bf{5999_{-66}^{+66}}$&$\bf{2347_{-16}^{+16}}$&$\bf{6901_{-707}^{+707}}$&$\bf{3787_{-197}^{+197}}$&$\bf{17.4_{-4.3}^{+3.2}}$&$\bf{43.98_{-0.04}^{+0.04}}$&$\bf{249.8\pm32}$&$\bf{75.8\pm4.5}$&1,3,16\\
Mrk 590&$2788_{-29}^{+29}$&$1942_{-26}^{+26}$&$1675_{-587}^{+587}$&$789_{-74}^{+74}$&$20.7_{-2.7}^{+3.5}$&$43.59_{-0.06}^{+0.06}$&$107\pm22$&$25.8\pm2.1$&1,3\\
&$3729_{-426}^{+426}$&$2168_{-30}^{+30}$&$2566_{-106}^{+106}$&$1934_{-52}^{+52}$&$14_{-8.8}^{+8.5}$&$43.14_{-0.09}^{+0.09}$&$142.8\pm62.2$&$74.4\pm13.2$&1,3\\
&$2744_{-79}^{+79}$&$1967_{-19}^{+19}$&$2115_{-575}^{+575}$&$1251_{-72}^{+72}$&$29.2_{-5}^{+4.9}$&$43.38_{-0.07}^{+0.07}$&$119.7\pm28.1$&$42.3\pm4.7$&1,3\\
&$2500_{-42}^{+42}$&$1880_{-19}^{+19}$&$1979_{-386}^{+386}$&$1201_{-130}^{+130}$&$28.8_{-4.2}^{+3.6}$&$43.65_{-0.06}^{+0.06}$&$94.9\pm20.7$&$22.8\pm1.8$&1,3\\
&$\bf{2705_{-162}^{+162}}$&$\bf{1962_{-107}^{+107}}$&$\bf{2488_{-266}^{+266}}$&$\bf{1454_{-543}^{+543}}$&$\bf{24.23_{-5.87}^{+5.92}}$&$\bf{43.5_{-0.21}^{+0.21}}$&$\bf{106.51\pm19.13}$&$\bf{25.97\pm8.18}$&\ldots\\
Mrk 1044&$\bf{1178_{-22}^{+22}}$&$\bf{766_{-8}^{+8}}$&$\bf{825_{-6}^{+6}}$&$\bf{1156_{-2}^{+3}}$&$\bf{10.5_{-2.7}^{+3.3}}$&$\bf{43.1_{-0.1}^{+0.1}}$&$\bf{101.4\pm31.9}$&$\bf{11.6\pm1.4}$&1,17\\
3C 120&$2327_{-48}^{+48}$&$1248_{-21}^{+21}$&$2205_{-185}^{+185}$&$1166_{-50}^{+50}$&$38.1_{-18.3}^{+18.3}$&$44.07_{-0.05}^{+0.05}$&$100.9\pm18.3$&$81.2\pm5$&1,3,10\\
&$3529_{-176}^{+176}$&$1908_{-95}^{+95}$&$2539_{-466}^{+466}$&$1514_{-65}^{+65}$&$25.9_{-2.3}^{+2.3}$&$43.94_{-0.05}^{+0.05}$&$135.9\pm22.3$&$134\pm5.1$&1,7\\
&$3711_{-34}^{+34}$&$3174_{-32}^{+32}$&$2343_{-26}^{+26}$&$1360_{-42}^{+42}$&$20.2_{-4.2}^{+5}$&$44.04_{-0.05}^{+0.05}$&$119.36\pm5.6$&$106.16\pm4.15$&40\\
&$\bf{3255_{-792}^{+792}}$&$\bf{1842_{-1070}^{+1070}}$&$\bf{2341_{-37}^{+37}}$&$\bf{1326_{-157}^{+157}}$&$\bf{24.93_{-3.88}^{+3.91}}$&$\bf{44.02_{-0.07}^{+0.07}}$&$\bf{118.77\pm9.51}$&$\bf{106.69\pm24.67}$&\ldots\\
Ark 120&$6042_{-35}^{+35}$&$1753_{-6}^{+6}$&$5536_{-297}^{+297}$&$1959_{-109}^{+109}$&$47.1_{-12.4}^{+8.3}$&$43.98_{-0.06}^{+0.06}$&$211.5\pm37.5$&$18.5\pm1.6$&1,3,10\\
&$6246_{-78}^{+78}$&$1862_{-13}^{+13}$&$5284_{-203}^{+203}$&$1884_{-48}^{+48}$&$37.1_{-5.4}^{+4.8}$&$43.63_{-0.08}^{+0.08}$&$321.1\pm77.6$&$41.5\pm6.5$&1,3,10\\
&$6487_{-16}^{+16}$&$3929_{-14}^{+14}$&$5247_{-25}^{+25}$&$2184_{-31}^{+31}$&$16.2_{-3.1}^{+3.2}$&$43.71_{-0.05}^{+0.05}$&$252.86\pm13.14$&$39.11\pm2.7$&40\\
&$\bf{6404_{-207}^{+207}}$&$\bf{2069_{-909}^{+909}}$&$\bf{5250_{-39}^{+39}}$&$\bf{2088_{-169}^{+169}}$&$\bf{23.55_{-13.62}^{+13.6}}$&$\bf{43.78_{-0.17}^{+0.17}}$&$\bf{250.15\pm24.21}$&$\bf{24.62\pm11.76}$&\ldots\\
UGC 3374&$\bf{4139_{-207}^{+207}}$&$\bf{2597_{-100}^{+100}}$&$\bf{4475_{-356}^{+192}}$&$\bf{1466_{-174}^{+102}}$&$\bf{15.72_{-0.52}^{+0.5}}$&$\bf{43.33_{-0.11}^{+0.11}}$&$\bf{108.7\pm35.3}$&$\bf{276.8\pm54.3}$&1,18\\
Mrk 6&$\bf{5457_{-16}^{+16}}$&$\bf{3647_{-29}^{+29}}$&$\bf{5274_{-22}^{+22}}$&$\bf{3300_{-30}^{+30}}$&$\bf{18.5_{-2.4}^{+2.5}}$&$\bf{43.71_{-0.08}^{+0.08}}$&$\bf{103.61\pm12.94}$&$\bf{293.4\pm23.1}$&40\\
Mrk 374&$\bf{4980_{-249}^{+249}}$&$\bf{2486_{-100}^{+100}}$&$\bf{3094_{-619}^{+488}}$&$\bf{1329_{-429}^{+308}}$&$\bf{14.84_{-3.3}^{+5.76}}$&$\bf{43.77_{-0.04}^{+0.04}}$&$\bf{58.3\pm7.9}$&$\bf{33.7\pm1.8}$&18\\
Mrk 79&$5056_{-85}^{+85}$&$2314_{-23}^{+23}$&$5086_{-1436}^{+1436}$&$2137_{-375}^{+375}$&$9_{-7.8}^{+8.3}$&$43.63_{-0.07}^{+0.07}$&$92.4\pm21$&$56.1\pm3.8$&1,3,10\\
&$4760_{-31}^{+31}$&$2281_{-26}^{+26}$&$4219_{-262}^{+262}$&$1682_{-72}^{+72}$&$16.1_{-6.6}^{+6.6}$&$43.74_{-0.07}^{+0.07}$&$78.1\pm18.3$&$44\pm2.9$&1,3,10\\
&$4766_{-71}^{+71}$&$2312_{-21}^{+21}$&$5251_{-533}^{+533}$&$1854_{-72}^{+72}$&$16_{-5.8}^{+6.4}$&$43.66_{-0.07}^{+0.07}$&$86\pm19.3$&$51.9\pm3.5$&1,3,10\\
&$6191_{-78}^{+78}$&$3505_{-32}^{+32}$&$5087_{-27}^{+27}$&$2092_{-18}^{+18}$&$16.2_{-3.5}^{+2.4}$&$43.06_{-0.07}^{+0.07}$&$158.85\pm11.58$&$246.65\pm10.14$&39\\
&$\bf{4941_{-510}^{+510}}$&$\bf{2483_{-494}^{+494}}$&$\bf{5078_{-106}^{+106}}$&$\bf{2056_{-124}^{+124}}$&$\bf{15.54_{-3.5}^{+3.13}}$&$\bf{43.52_{-0.32}^{+0.32}}$&$\bf{120.68\pm43.72}$&$\bf{56.36\pm42.16}$&\ldots\\
Mrk 382&$\bf{1462_{-296}^{+296}}$&$\bf{840_{-37}^{+37}}$&$\bf{2890_{-2229}^{+4213}}$&$\bf{2364_{-53}^{+40}}$&$\bf{7.5_{-2}^{+2.9}}$&$\bf{43.12_{-0.08}^{+0.08}}$&$\bf{39.6\pm9}$&$\bf{32.5\pm5.9}$&1,17\\
PG 0804+761&$3251_{-81}^{+81}$&$2007_{-24}^{+24}$&$1534_{-121}^{+121}$&$822_{-74}^{+74}$&$72.9_{-11}^{+9}$&$44.94_{-0.02}^{+0.02}$&$117.71\pm8.89$&$10.01\pm3.39$&8\\
&$3053_{-38}^{+38}$&$1434_{-18}^{+18}$&$2012_{-845}^{+845}$&$1971_{-105}^{+105}$&$146.9_{-18.9}^{+18.8}$&$44.91_{-0.02}^{+0.02}$&$122.5\pm10.3$&$16.6\pm0.9$&1,3\\
&$\bf{3089_{-113}^{+113}}$&$\bf{1640_{-389}^{+389}}$&$\bf{1544_{-153}^{+153}}$&$\bf{1203_{-768}^{+768}}$&$\bf{89.15_{-44.36}^{+44.08}}$&$\bf{44.92_{-0.02}^{+0.02}}$&$\bf{119.76\pm7.52}$&$\bf{16.17\pm2.47}$&\ldots\\
NGC 2617&$\bf{8026_{-401}^{+401}}$&$\bf{2791_{-6}^{+6}}$&$\bf{6489_{-162}^{+213}}$&$\bf{2424_{-86}^{+91}}$&$\bf{4.32_{-1.35}^{+1.1}}$&$\bf{42.67_{-0.16}^{+0.16}}$&$\bf{165.8\pm74.9}$&$\bf{41\pm11.4}$&1,18\\
PG 0844+349&$\bf{2694_{-58}^{+58}}$&$\bf{1505_{-14}^{+14}}$&$\bf{2148_{-612}^{+612}}$&$\bf{1448_{-79}^{+79}}$&$\bf{32.3_{-13.4}^{+13.7}}$&$\bf{44.22_{-0.07}^{+0.07}}$&$\bf{111.2\pm22.1}$&$\bf{13.9\pm2.2}$&1,3,19\\
Mrk 704&$\bf{3502_{-30}^{+32}}$&$\bf{2650_{-3}^{+4}}$&$\bf{3406_{-240}^{+310}}$&$\bf{1860_{-130}^{+108}}$&$\bf{12.65_{-2.14}^{+1.49}}$&$\bf{43.53_{-0.06}^{+0.06}}$&$\bf{107.55\pm8.59}$&$\bf{126.04\pm7.37}$&36\\
Mrk 110&$1543_{-5}^{+5}$&$962_{-15}^{+15}$&$1494_{-802}^{+802}$&$1196_{-141}^{+141}$&$24.3_{-8.3}^{+5.5}$&$43.68_{-0.04}^{+0.04}$&$139.6\pm20.4$&$78.3\pm5.4$&1,3,10\\
&$1658_{-3}^{+3}$&$953_{-10}^{+10}$&$1381_{-528}^{+528}$&$1115_{-103}^{+103}$&$20.4_{-6.3}^{+10.5}$&$43.75_{-0.04}^{+0.04}$&$94.8\pm14.7$&$66.2\pm4.5$&1,3,10\\
&$1600_{-39}^{+39}$&$987_{-18}^{+18}$&$1521_{-59}^{+59}$&$755_{-29}^{+29}$&$33.3_{-10}^{+14.9}$&$43.53_{-0.05}^{+0.05}$&$139.4\pm20.5$&$110.7\pm8.3$&1,3,10\\
&$\bf{1632_{-59}^{+59}}$&$\bf{961_{-17}^{+17}}$&$\bf{1520_{-62}^{+62}}$&$\bf{798_{-153}^{+153}}$&$\bf{24.37_{-7.15}^{+7.24}}$&$\bf{43.67_{-0.11}^{+0.11}}$&$\bf{117.52\pm29.25}$&$\bf{77\pm18.73}$&\ldots\\
PG 0923+201&$\bf{7469_{-273}^{+273}}$&$\bf{3156_{-109}^{+109}}$&$\bf{6853_{-214}^{+214}}$&$\bf{2914_{-88}^{+88}}$&$\bf{108.2_{-12.3}^{+6.6}}$&$\bf{45.24_{-0.02}^{+0.02}}$&$\bf{69.7\pm9.29}$&$\bf{13.28\pm4.86}$&13\\
PG 0923+129&$\bf{2461_{-34}^{+34}}$&$\bf{1711_{-48}^{+51}}$&$\bf{2138_{-13}^{+17}}$&$\bf{1215_{-19}^{+20}}$&$\bf{6.2_{-1.8}^{+3.2}}$&$\bf{43.36_{-0.06}^{+0.06}}$&$\bf{152.7\pm17.65}$&$\bf{56.83\pm7.56}$&2\\
SDSS J093302&$\bf{1800_{-25}^{+25}}$&$\bf{1423_{-7}^{+7}}$&$\bf{1526_{-313}^{+313}}$&$\bf{838_{-283}^{+283}}$&$\bf{19_{-4.3}^{+3.8}}$&$\bf{44.31_{-0.13}^{+0.13}}$&$\bf{31.8\pm10.3}$&$\bf{4.6\pm1.5}$&1,14\\
PG 0953+414&$\bf{3071_{-27}^{+27}}$&$\bf{1659_{-31}^{+31}}$&$\bf{3002_{-398}^{+398}}$&$\bf{1306_{-144}^{+144}}$&$\bf{150.1_{-22.6}^{+21.6}}$&$\bf{45.19_{-0.01}^{+0.01}}$&$\bf{64.7\pm5.9}$&$\bf{18\pm1}$&1,3,10\\
NGC 3227&$4112_{-206}^{+206}$&$1688_{-84}^{+84}$&$3578_{-83}^{+83}$&$1376_{-44}^{+44}$&$3.75_{-0.82}^{+0.76}$&$42.24_{-0.11}^{+0.11}$&$71\pm23.6$&$142.2\pm22.1$&1,5,17,21\\
&$4032_{-57}^{+57}$&$3370_{-33}^{+33}$&$2476_{-21}^{+21}$&$1502_{-24}^{+24}$&$7.6_{-1}^{+1}$&$42.29_{-0.09}^{+0.09}$&$120.39\pm6.58$&$143.22\pm3.08$&39\\
&$\bf{4038_{-62}^{+62}}$&$\bf{3145_{-810}^{+810}}$&$\bf{2542_{-371}^{+371}}$&$\bf{1473_{-78}^{+78}}$&$\bf{5.23_{-2.72}^{+2.72}}$&$\bf{42.27_{-0.08}^{+0.08}}$&$\bf{116.83\pm19.14}$&$\bf{143.2\pm3.05}$&\ldots\\
Mrk 142&$1588_{-58}^{+58}$&$948_{-12}^{+12}$&$1374_{-44}^{+42}$&$1138_{-4}^{+4}$&$7.9_{-2}^{+2.9}$&$43.56_{-0.06}^{+0.06}$&$55.2\pm9.5$&$10\pm1.3$&1,17\\
&$1462_{-2}^{+2}$&$1116_{-22}^{+22}$&$1368_{-379}^{+379}$&$859_{-102}^{+102}$&$15.3_{-2.7}^{+2.7}$&$43.61_{-0.04}^{+0.04}$&$57.6\pm8.6$&$21.9\pm1.4$&1,20\\
&$\bf{1462_{-6}^{+6}}$&$\bf{987_{-100}^{+100}}$&$\bf{1373_{-44}^{+42}}$&$\bf{1138_{-16}^{+16}}$&$\bf{11.24_{-5.46}^{+5.58}}$&$\bf{43.59_{-0.05}^{+0.05}}$&$\bf{56.52\pm6.6}$&$\bf{15.51\pm8.44}$&\ldots\\
PG 1100+772&$\bf{5733_{-21}^{+32}}$&$\bf{3449_{-30}^{+31}}$&$\bf{11229_{-23}^{+29}}$&$\bf{4002_{-110}^{+87}}$&$\bf{55.9_{-1.4}^{+3}}$&$\bf{45.47_{-0.02}^{+0.02}}$&$\bf{73.24\pm46.24}$&$\bf{51.94\pm4.08}$&2\\
NGC 3516&$\bf{5384_{-269}^{+269}}$&$\bf{2201_{-110}^{+110}}$&$\bf{5175_{-96}^{+96}}$&$\bf{1591_{-10}^{+10}}$&$\bf{11.7_{-1.5}^{+1}}$&$\bf{42.79_{-0.2}^{+0.2}}$&$\bf{94.7\pm59.2}$&$\bf{59.5\pm18.2}$&1,5,10,21\\
SBS 1116+583A&$\bf{3668_{-186}^{+186}}$&$\bf{1552_{-36}^{+36}}$&$\bf{3604_{-1123}^{+1123}}$&$\bf{1528_{-184}^{+184}}$&$\bf{2.31_{-0.49}^{+0.62}}$&$\bf{42.14_{-0.23}^{+0.23}}$&$\bf{186.8\pm104.1}$&$\bf{117.4\pm61.1}$&1,10,20\\
Arp 151&$\bf{3098_{-69}^{+69}}$&$\bf{2006_{-24}^{+24}}$&$\bf{2357_{-142}^{+142}}$&$\bf{1252_{-46}^{+46}}$&$\bf{3.99_{-0.68}^{+0.49}}$&$\bf{42.55_{-0.1}^{+0.1}}$&$\bf{130\pm44.4}$&$\bf{80.7\pm14.2}$&1,10,20\\
NGC 3783&$\bf{3770_{-68}^{+68}}$&$\bf{1691_{-19}^{+19}}$&$\bf{3093_{-529}^{+529}}$&$\bf{1753_{-141}^{+141}}$&$\bf{10.2_{-2.3}^{+3.3}}$&$\bf{42.56_{-0.18}^{+0.18}}$&$\bf{144\pm83.7}$&$\bf{126.5\pm14.6}$&1,3,10\\
Z 186-18&$\bf{1334_{-80}^{+80}}$&$\bf{785_{-21}^{+21}}$&$\bf{1018_{-36}^{+33}}$&$\bf{1451_{4}^{+23}}$&$\bf{24_{-4.8}^{+8.4}}$&$\bf{42.67_{-0.11}^{+0.11}}$&$\bf{114.6\pm32.5}$&$\bf{38.7\pm8.6}$&1,17\\
UGC 06728&$\bf{1642_{-161}^{+161}}$&$\bf{715_{-19}^{+19}}$&$\bf{1310_{-182}^{+182}}$&$\bf{784_{-92}^{+92}}$&$\bf{1.4_{-0.8}^{+0.7}}$&$\bf{41.86_{-0.08}^{+0.08}}$&$\bf{49.5\pm10.8}$&$\bf{33.8\pm6.6}$&1,22\\
Mrk 1310&$\bf{2409_{-24}^{+24}}$&$\bf{1209_{-42}^{+42}}$&$\bf{1602_{-250}^{+250}}$&$\bf{755_{-138}^{+138}}$&$\bf{3.66_{-0.61}^{+0.59}}$&$\bf{42.29_{-0.14}^{+0.14}}$&$\bf{94.3\pm38.2}$&$\bf{293.8\pm84.8}$&1,10,20\\
NGC 4051&$765_{-3}^{+3}$&$470_{-2}^{+2}$&$941_{-19}^{+17}$&$493_{-36}^{+34}$&$2.87_{-1.33}^{+0.86}$&$41.85_{-0.18}^{+0.18}$&$86.8\pm51.7$&$79.2\pm14.6$&1,18\\
&$799_{-2}^{+2}$&$1045_{-4}^{+4}$&$927_{-64}^{+64}$&$1034_{-41}^{+41}$&$1.87_{-0.5}^{+0.54}$&$41.96_{-0.19}^{+0.19}$&$71.7\pm41.3$&$108.7\pm7.5$&1,10,21\\
&$\bf{789_{-22}^{+22}}$&$\bf{585_{-325}^{+325}}$&$\bf{940_{-19}^{+17}}$&$\bf{721_{-379}^{+379}}$&$\bf{2.05_{-0.73}^{+0.72}}$&$\bf{41.9_{-0.15}^{+0.15}}$&$\bf{77.58\pm33.91}$&$\bf{102.54\pm18.22}$&\ldots\\
NGC 4151&$\bf{6371_{-150}^{+150}}$&$\bf{2311_{-11}^{+11}}$&$\bf{4248_{-516}^{+516}}$&$\bf{1914_{-42}^{+42}}$&$\bf{6.6_{-0.8}^{+1.1}}$&$\bf{42.09_{-0.21}^{+0.21}}$&$\bf{78.6\pm34.3}$&$\bf{104.6\pm24.4}$&1,3,10\\
PG 1211+143&$1918_{-95}^{+95}$&$1499_{-49}^{+49}$&$1358_{-11}^{+14}$&$697_{-19}^{+18}$&$53_{-5.8}^{+5.1}$&$44.64_{-0.02}^{+0.02}$&$116.42\pm8.64$&$24.2\pm2.97$&2\\
&$2012_{-37}^{+37}$&$1487_{-30}^{+30}$&$1317_{-138}^{+138}$&$1080_{-102}^{+102}$&$93.8_{-33.85}^{+33.85}$&$44.73_{-0.08}^{+0.08}$&$100.2\pm22.9$&$16.9\pm3.2$&1,3\\
&$\bf{2000_{-56}^{+56}}$&$\bf{1490_{-26}^{+26}}$&$\bf{1358_{-12}^{+15}}$&$\bf{709_{-97}^{+97}}$&$\bf{54.03_{-10.71}^{+10.36}}$&$\bf{44.64_{-0.04}^{+0.04}}$&$\bf{114.4\pm11.08}$&$\bf{20.82\pm5.59}$&\ldots\\
Mrk 202&$\bf{1471_{-18}^{+18}}$&$\bf{867_{-40}^{+40}}$&$\bf{1354_{-250}^{+250}}$&$\bf{659_{-65}^{+65}}$&$\bf{3.05_{-1.12}^{+1.73}}$&$\bf{42.26_{-0.14}^{+0.14}}$&$\bf{70.6\pm27.5}$&$\bf{87.7\pm25.8}$&1,10,20\\
NGC 4253&$\bf{1609_{-39}^{+39}}$&$\bf{1088_{-37}^{+37}}$&$\bf{834_{-1260}^{+1260}}$&$\bf{516_{-218}^{+218}}$&$\bf{6.16_{-1.22}^{+1.63}}$&$\bf{42.57_{-0.12}^{+0.12}}$&$\bf{81.1\pm31.6}$&$\bf{326.8\pm37.5}$&1,10,20\\
Mrk 50&$\bf{4101_{-56}^{+56}}$&$\bf{2024_{-31}^{+31}}$&$\bf{3355_{-128}^{+128}}$&$\bf{2020_{-103}^{+103}}$&$\bf{10.64_{-0.93}^{+0.82}}$&$\bf{42.75_{-0.07}^{+0.07}}$&$\bf{137.55\pm13.73}$&$\bf{23.02\pm2.82}$&33,34\\
PG 1226+023&$\bf{3197_{-39}^{+39}}$&$\bf{1703_{-16}^{+16}}$&$\bf{3305_{-420}^{+420}}$&$\bf{1081_{-239}^{+239}}$&$\bf{146.8_{-12.1}^{+8.3}}$&$\bf{45.92_{-0.05}^{+0.05}}$&$\bf{80.3\pm10.3}$&$\bf{10.7\pm1.3}$&1,23\\
PG 1229+204&$\bf{3828_{-54}^{+54}}$&$\bf{1608_{-24}^{+24}}$&$\bf{3414_{-320}^{+320}}$&$\bf{1385_{-111}^{+111}}$&$\bf{37.8_{-15.3}^{+27.6}}$&$\bf{43.7_{-0.05}^{+0.05}}$&$\bf{209.7\pm38.3}$&$\bf{58.2\pm6.1}$&1,3,10\\
NGC 4593&$5143_{-16}^{+16}$&$1790_{-3}^{+3}$&$4141_{-416}^{+416}$&$1561_{-55}^{+55}$&$3.73_{-0.75}^{+0.75}$&$42.87_{-0.18}^{+0.18}$&$101.6\pm59$&$30.5\pm3.2$&1,10,24\\
&$4395_{-362}^{+362}$&$\ldots$&$\ldots$&$\ldots$&$4.33_{-0.79}^{+1.32}$&$42.38_{-0.18}^{+0.18}$&$115.4\pm67.6$&$51.8\pm5.8$&25\\
&$\bf{5142_{-49}^{+49}}$&$\bf{1790_{-3}^{+3}}$&$\bf{4141_{-416}^{+416}}$&$\bf{1561_{-55}^{+55}}$&$\bf{3.93_{-0.69}^{+0.78}}$&$\bf{42.62_{-0.37}^{+0.37}}$&$\bf{107.57\pm45.49}$&$\bf{35.47\pm13.05}$&\ldots\\
IRAS F12397+3333&$\bf{1802_{-560}^{+560}}$&$\bf{1150_{-122}^{+122}}$&$\bf{922_{-32}^{+34}}$&$\bf{1685_{-150}^{+50}}$&$\bf{9.7_{-1.8}^{+5.5}}$&$\bf{44.23_{-0.05}^{+0.05}}$&$\bf{54.2\pm8.4}$&$\bf{66.9\pm6.8}$&1,17\\
NGC 4748&$\bf{1947_{-66}^{+66}}$&$\bf{1009_{-27}^{+27}}$&$\bf{1212_{-173}^{+173}}$&$\bf{657_{-91}^{+91}}$&$\bf{5.55_{-2.22}^{+1.62}}$&$\bf{42.56_{-0.12}^{+0.12}}$&$\bf{136.8\pm50.1}$&$\bf{300.3\pm48.4}$&1,10,20\\
PG 1307+085&$\bf{5059_{-133}^{+133}}$&$\bf{1963_{-47}^{+47}}$&$\bf{5058_{-524}^{+524}}$&$\bf{1820_{-122}^{+122}}$&$\bf{105.6_{-46.6}^{+36}}$&$\bf{44.85_{-0.02}^{+0.02}}$&$\bf{98.4\pm15.1}$&$\bf{39\pm2.2}$&1,3\\
PG 1310-108&$\bf{3613_{-781}^{+812}}$&$\bf{1978_{-65}^{+87}}$&$\bf{2425_{-19}^{+15}}$&$\bf{1092_{-54}^{+36}}$&$\bf{12.8_{-1.7}^{+1.7}}$&$\bf{43.33_{-0.05}^{+0.05}}$&$\bf{138.84\pm13.87}$&$\bf{110.82\pm8.62}$&2\\
MCG -6-30-15&$\bf{1958_{-75}^{+75}}$&$\bf{976_{-8}^{+8}}$&$\bf{1422_{-416}^{+416}}$&$\bf{664_{-87}^{+87}}$&$\bf{5.33_{-1.75}^{+1.86}}$&$\bf{41.65_{-0.23}^{+0.23}}$&$\bf{60\pm36.6}$&$\bf{104.9\pm48.6}$&1,38\\
NGC 5273&$\bf{5688_{-163}^{+163}}$&$\bf{1821_{-53}^{+53}}$&$\bf{4615_{-330}^{+330}}$&$\bf{1544_{-98}^{+98}}$&$\bf{2.22_{-1.61}^{+1.19}}$&$\bf{41.54_{-0.16}^{+0.16}}$&$\bf{82.2\pm37.1}$&$\bf{46.5\pm14.5}$&1,26\\
IC 4329A&$\bf{6944_{-51}^{+51}}$&$\bf{2247_{-8}^{+8}}$&$\bf{4789_{-869}^{+869}}$&$\bf{2112_{-93}^{+93}}$&$\bf{16.33_{-2.28}^{+2.59}}$&$\bf{43.67_{-0.14}^{+0.14}}$&$\bf{181.14\pm20.38}$&$\bf{158.71\pm17.22}$&32\\
PG 1351+695&$5297_{-10}^{+10}$&$1871_{-6}^{+6}$&$4478_{-3}^{+3}$&$1583_{-10}^{+12}$&$19.9_{-1}^{+1}$&$43.11_{-0.07}^{+0.07}$&$182.6\pm47.36$&$199.97\pm34.29$&2\\
&$5354_{-32}^{+32}$&$1823_{-11}^{+11}$&$3385_{-349}^{+349}$&$1420_{-96}^{+96}$&$16.7_{-3.9}^{+3.9}$&$43.71_{-0.07}^{+0.07}$&$132.2\pm28.7$&$36.9\pm5.3$&1,3,4\\
&$\bf{5302_{-25}^{+25}}$&$\bf{1860_{-29}^{+29}}$&$\bf{4478_{-14}^{+14}}$&$\bf{1581_{-28}^{+29}}$&$\bf{19.7_{-1.46}^{+1.46}}$&$\bf{43.4_{-0.43}^{+0.43}}$&$\bf{145.74\pm40}$&$\bf{40.7\pm35.2}$&\ldots\\
PG 1351+640&$\bf{7625_{-81}^{+95}}$&$\bf{3114_{-50}^{+65}}$&$\bf{2154_{-13}^{+18}}$&$\bf{1527_{-21}^{+23}}$&$\bf{74.8_{-2.3}^{+2.3}}$&$\bf{44.59_{-0.02}^{+0.02}}$&$\bf{44.56\pm7.9}$&$\bf{56.61\pm4.3}$&2\\
NGC 5548&$4674_{-63}^{+63}$&$1934_{-5}^{+5}$&$4044_{-199}^{+199}$&$1687_{-56}^{+56}$&$19.7_{-1.5}^{+1.5}$&$43.39_{-0.1}^{+0.1}$&$128.1\pm40.3$&$89.1\pm10$&1,3,6\\
&$5418_{-107}^{+107}$&$2227_{-20}^{+20}$&$4664_{-324}^{+324}$&$1882_{-83}^{+83}$&$18.6_{-2.3}^{+2.1}$&$43.14_{-0.11}^{+0.11}$&$151.3\pm57.9$&$156.9\pm24.4$&1,3,6\\
&$5236_{-87}^{+87}$&$2205_{-16}^{+16}$&$5776_{-237}^{+237}$&$2075_{-81}^{+81}$&$15.9_{-2.5}^{+2.9}$&$43.35_{-0.09}^{+0.09}$&$119.7\pm37.9$&$97.3\pm10.4$&1,3,6\\
&$5986_{-95}^{+95}$&$3110_{-53}^{+53}$&$5691_{-164}^{+164}$&$2264_{-88}^{+88}$&$11_{-2}^{+1.9}$&$43.07_{-0.11}^{+0.11}$&$144.5\pm66.7$&$185.1\pm31.2$&1,3,6\\
&$5930_{-42}^{+42}$&$2486_{-13}^{+13}$&$2543_{-605}^{+605}$&$1909_{-129}^{+129}$&$13_{-1.4}^{+1.6}$&$43.32_{-0.1}^{+0.1}$&$135.9\pm41.2$&$103.5\pm11.3$&1,3,6\\
&$7378_{-39}^{+39}$&$2877_{-17}^{+17}$&$7202_{-392}^{+392}$&$2895_{-114}^{+114}$&$13.4_{-4.3}^{+3.8}$&$43.38_{-0.09}^{+0.09}$&$114.4\pm37$&$91.4\pm9.8$&1,3,6\\
&$6946_{-79}^{+79}$&$2432_{-13}^{+13}$&$6142_{-289}^{+289}$&$2248_{-134}^{+134}$&$21.7_{-2.6}^{+2.6}$&$43.52_{-0.09}^{+0.09}$&$102.4\pm30.2$&$65.9\pm5.1$&1,3,6\\
&$6623_{-93}^{+93}$&$2276_{-15}^{+15}$&$5706_{-357}^{+357}$&$2026_{-68}^{+68}$&$16.4_{-1.1}^{+1.2}$&$43.43_{-0.09}^{+0.09}$&$106.3\pm33.3$&$80.7\pm7.7$&1,3,6\\
&$6298_{-65}^{+65}$&$2178_{-12}^{+12}$&$5541_{-354}^{+354}$&$1923_{-62}^{+62}$&$17.5_{-1.6}^{+2}$&$43.24_{-0.1}^{+0.1}$&$153.5\pm50.7$&$125.8\pm15.3$&1,3,6\\
&$6177_{-36}^{+36}$&$2035_{-11}^{+11}$&$4596_{-505}^{+505}$&$1732_{-76}^{+76}$&$26.5_{-2.2}^{+4.3}$&$43.59_{-0.09}^{+0.09}$&$98.1\pm30$&$56.5\pm4.8$&1,3,6\\
&$6247_{-57}^{+57}$&$2021_{-18}^{+18}$&$6377_{-147}^{+147}$&$1980_{-30}^{+30}$&$24.8_{-3}^{+3.2}$&$43.51_{-0.09}^{+0.09}$&$106.6\pm31.5$&$68\pm6$&1,3,6\\
&$6240_{-77}^{+77}$&$2010_{-30}^{+30}$&$5957_{-224}^{+224}$&$1969_{-48}^{+48}$&$6.5_{-3.7}^{+5.7}$&$43.11_{-0.11}^{+0.11}$&$172.8\pm66.1$&$170.1\pm26.8$&1,3,6\\
&$6478_{-108}^{+108}$&$3111_{-131}^{+131}$&$6247_{-343}^{+343}$&$2173_{-89}^{+89}$&$14.3_{-7.3}^{+5.9}$&$43.11_{-0.11}^{+0.11}$&$139.8\pm55.7$&$167.5\pm27$&1,3,6\\
&$6396_{-167}^{+167}$&$2662_{-532}^{+532}$&$\ldots$&$\ldots$&$6.3_{-2.3}^{+2.6}$&$42.96_{-0.13}^{+0.13}$&$74.4\pm27.3$&$240\pm53.5$&1,5,27\\
&$12771_{-71}^{+71}$&$4266_{-65}^{+65}$&$11177_{-2266}^{+2266}$&$4270_{-292}^{+292}$&$4.18_{-1.3}^{+0.86}$&$43.01_{-0.11}^{+0.11}$&$105.3\pm35.4$&$211.4\pm32.6$&1,5,20\\
&$11481_{-574}^{+574}$&$4212_{-211}^{+211}$&$4849_{-112}^{+112}$&$1822_{-35}^{+35}$&$12.4_{-3.85}^{+2.74}$&$42.99_{-0.11}^{+0.11}$&$96.6\pm34.4$&$220.3\pm40$&1,5,21\\
&$9912_{-362}^{+362}$&$3350_{-272}^{+272}$&$9450_{-290}^{+290}$&$3124_{-302}^{+302}$&$7.2_{-0.35}^{+1.33}$&$43.21_{-0.09}^{+0.09}$&$160.1\pm46.2$&$107.7\pm7.8$&1,28\\
&$9496_{-418}^{+418}$&$3691_{-162}^{+162}$&$10161_{-587}^{+587}$&$4278_{-671}^{+671}$&$4.17_{-0.36}^{+0.36}$&$43.45_{-0.09}^{+0.09}$&$91.2\pm26.3$&$64.4\pm4.5$&1,29\\
&$\bf{6615_{-1642}^{+1642}}$&$\bf{2134_{-287}^{+287}}$&$\bf{5641_{-1251}^{+1251}}$&$\bf{1959_{-246}^{+246}}$&$\bf{7.46_{-5.68}^{+5.69}}$&$\bf{43.3_{-0.19}^{+0.19}}$&$\bf{110.19\pm25.61}$&$\bf{77.1\pm26.32}$&\ldots\\
PG 1426+015&$\bf{7113_{-160}^{+160}}$&$\bf{2906_{-80}^{+80}}$&$\bf{6323_{-1295}^{+1295}}$&$\bf{3442_{-308}^{+308}}$&$\bf{95_{-37.1}^{+29.9}}$&$\bf{44.63_{-0.02}^{+0.02}}$&$\bf{80.1\pm9.2}$&$\bf{19.2\pm1.2}$&1,3,10\\
Mrk 817&$4711_{-49}^{+49}$&$1984_{-8}^{+8}$&$3515_{-393}^{+393}$&$1392_{-78}^{+78}$&$19_{-3.7}^{+3.9}$&$43.79_{-0.05}^{+0.05}$&$98\pm16.5$&$28.2\pm1.5$&1,3,10\\
&$5237_{-67}^{+67}$&$2098_{-13}^{+13}$&$4952_{-537}^{+537}$&$1971_{-96}^{+96}$&$15.3_{-3.5}^{+3.7}$&$43.67_{-0.05}^{+0.05}$&$108.5\pm20.4$&$37\pm1.9$&1,3,10\\
&$4767_{-72}^{+72}$&$2195_{-16}^{+16}$&$3752_{-995}^{+995}$&$1729_{-158}^{+158}$&$33.6_{-7.6}^{+6.5}$&$43.67_{-0.05}^{+0.05}$&$91.1\pm15.3$&$36.9\pm1.9$&1,3,10\\
&$\ldots$&$\ldots$&$5627_{-30}^{+30}$&$2025_{-5}^{+5}$&$14.04_{-3.47}^{+3.41}$&$43.84_{-0.05}^{+0.05}$&$43.2\pm7.1$&$24.8\pm1.4$&21\\
&$\bf{4867_{-280}^{+280}}$&$\bf{2040_{-96}^{+96}}$&$\bf{5611_{-202}^{+202}}$&$\bf{2022_{-48}^{+48}}$&$\bf{17.36_{-6.31}^{+6.32}}$&$\bf{43.74_{-0.09}^{+0.09}}$&$\bf{61.85\pm30.7}$&$\bf{30.26\pm6.14}$&\ldots\\
PG 1440+356&$\bf{1868_{-48}^{+48}}$&$\bf{1043_{-12}^{+12}}$&$\bf{2032_{-51}^{+51}}$&$\bf{715_{-37}^{+37}}$&$\bf{34.5_{-12.4}^{+10.8}}$&$\bf{44.39_{-0.02}^{+0.02}}$&$\bf{69.34\pm5.49}$&$\bf{15.28\pm2.72}$&8\\
PG 1448+273&$\bf{1323_{-139}^{+139}}$&$\bf{1043_{-70}^{+70}}$&$\bf{893_{-104}^{+104}}$&$\bf{631_{-39}^{+39}}$&$\bf{30.1_{-5.9}^{+10.7}}$&$\bf{44.07_{-0.04}^{+0.04}}$&$\bf{74.38\pm8.34}$&$\bf{47\pm5.05}$&8\\
Mrk 1511&$\bf{4171_{-137}^{+137}}$&$\ldots$&$\ldots$&$\ldots$&$\bf{5.89_{-0.58}^{+0.93}}$&$\bf{43.16_{-0.06}^{+0.06}}$&$\bf{115.5\pm23.1}$&$\bf{36.4\pm4.1}$&25\\
PG 1534+580&$4217_{-155}^{+751}$&$3180_{-47}^{+84}$&$2362_{-7}^{+11}$&$1142_{-20}^{+20}$&$25.4_{-1.4}^{+2}$&$43.48_{-0.05}^{+0.05}$&$118.4\pm15.01$&$84.66\pm8.01$&2\\
&$4543_{-227}^{+227}$&$1769_{-88}^{+88}$&$4270_{-157}^{+157}$&$1609_{-47}^{+47}$&$8.72_{-1}^{+1.2}$&$43.17_{-0.06}^{+0.06}$&$153\pm29$&$150.6\pm13.2$&1,3,5,21\\
&$\bf{4478_{-261}^{+300}}$&$\bf{2677_{-957}^{+958}}$&$\bf{2368_{-154}^{+155}}$&$\bf{1214_{-239}^{+239}}$&$\bf{13.64_{-10.79}^{+10.81}}$&$\bf{43.35_{-0.22}^{+0.22}}$&$\bf{125.71\pm24.02}$&$\bf{102.41\pm41.92}$&\ldots\\
PG 1535+547&$2004_{-42}^{+42}$&$1311_{-16}^{+16}$&$1737_{-337}^{+337}$&$845_{-207}^{+207}$&$25.9_{-5}^{+6.1}$&$43.87_{-0.04}^{+0.04}$&$123.87\pm7.26$&$14.77\pm2.48$&8\\
&$1942_{-67}^{+67}$&$1296_{-23}^{+23}$&$1752_{-17}^{+12}$&$1226_{-10}^{+11}$&$23.7_{-2.7}^{+7.5}$&$43.69_{-0.05}^{+0.05}$&$135.9\pm20.3$&$22.3\pm1.8$&1,9\\
&$\bf{1987_{-53}^{+53}}$&$\bf{1306_{-16}^{+16}}$&$\bf{1752_{-17}^{+12}}$&$\bf{1225_{-29}^{+29}}$&$\bf{24.71_{-3.13}^{+5.17}}$&$\bf{43.8_{-0.13}^{+0.13}}$&$\bf{125.23\pm8.71}$&$\bf{19.71\pm5.27}$&\ldots\\
Mrk 493&$\bf{778_{-12}^{+12}}$&$\bf{513_{-5}^{+5}}$&$\bf{2174_{-20}^{+53}}$&$\bf{1419_{-147}^{+121}}$&$\bf{11.6_{-2.6}^{+1.2}}$&$\bf{43.11_{-0.08}^{+0.08}}$&$\bf{153\pm29}$&$\bf{150.6\pm13.2}$&1,17\\
PG 1613+658&$10269_{-167}^{+773}$&$3927_{-16}^{+13}$&$6762_{-10}^{+9}$&$3504_{-14}^{+13}$&$52.4_{-2.8}^{+3.4}$&$44.6_{-0.02}^{+0.02}$&$152.31\pm8.24$&$35.17\pm2.4$&2\\
&$9074_{-103}^{+103}$&$3084_{-33}^{+33}$&$7897_{-1792}^{+1792}$&$2547_{-342}^{+342}$&$40.1_{-15.2}^{+15}$&$44.77_{-0.02}^{+0.02}$&$86.7\pm7.6$&$33.7\pm2.2$&3,6\\
&$\bf{9129_{-367}^{+369}}$&$\bf{3789_{-442}^{+442}}$&$\bf{6762_{-13}^{+12}}$&$\bf{3503_{-55}^{+55}}$&$\bf{51.9_{-4.4}^{+4.77}}$&$\bf{44.68_{-0.12}^{+0.12}}$&$\bf{116.87\pm46.58}$&$\bf{34.37\pm1.93}$&\ldots\\
PG 1617+175&$4807_{-46}^{+46}$&$2511_{-3}^{+3}$&$2392_{-187}^{+187}$&$1288_{-374}^{+374}$&$34.3_{-3.8}^{+6.8}$&$44.52_{-0.02}^{+0.02}$&$119.62\pm9.9$&$34.48\pm11.39$&8\\
&$6641_{-190}^{+190}$&$2313_{-69}^{+69}$&$4718_{-991}^{+991}$&$2626_{-211}^{+211}$&$71.5_{-33.7}^{+29.6}$&$44.39_{-0.02}^{+0.02}$&$114.8\pm15.1$&$14.2\pm0.8$&1,3,10\\
&$\bf{4908_{-594}^{+594}}$&$\bf{2511_{-13}^{+13}}$&$\bf{2472_{-627}^{+627}}$&$\bf{2303_{-830}^{+830}}$&$\bf{35.31_{-9.38}^{+10.86}}$&$\bf{44.47_{-0.09}^{+0.09}}$&$\bf{118.17\pm8.85}$&$\bf{14.3\pm2.16}$&\ldots\\
PG 1626+554&$\bf{4318_{-95}^{+95}}$&$\bf{2350_{-11}^{+11}}$&$\bf{2784_{-180}^{+180}}$&$\bf{1719_{-119}^{+119}}$&$\bf{77.1_{-2.6}^{+5.5}}$&$\bf{44.62_{-0.02}^{+0.02}}$&$\bf{122.4\pm10.11}$&$\bf{11.46\pm2.77}$&8\\
PG 1700+518&$\bf{2252_{-85}^{+85}}$&$\bf{3160_{-93}^{+93}}$&$\bf{1846_{-682}^{+682}}$&$\bf{1700_{-123}^{+123}}$&$\bf{251.8_{-38.8}^{+45.9}}$&$\bf{45.59_{-0.01}^{+0.01}}$&$\bf{78.9\pm4.5}$&$\bf{3.7\pm0.2}$&1,3,10\\
3C 382&$\bf{7652_{-383}^{+383}}$&$\bf{2969_{-7}^{+7}}$&$\bf{11549_{-667}^{+1292}}$&$\bf{4552_{-163}^{+214}}$&$\bf{40.49_{-3.74}^{+8.02}}$&$\bf{43.84_{-0.1}^{+0.1}}$&$\bf{259.3\pm64}$&$\bf{61.4\pm13.9}$&1,18\\
3C 390.3&$12694_{-13}^{+13}$&$3744_{-42}^{+42}$&$9958_{-1046}^{+1046}$&$3105_{-81}^{+81}$&$23.6_{-6.7}^{+6.2}$&$43.68_{-0.1}^{+0.1}$&$206.2\pm50.7$&$169.1\pm36.9$&1,3,10\\
&$13211_{-28}^{+28}$&$5377_{-37}^{+37}$&$10872_{-1670}^{+1670}$&$5455_{-278}^{+278}$&$46.4_{-3.2}^{+3.6}$&$44.5_{-0.03}^{+0.03}$&$97.1\pm10$&$30.5\pm0.8$&1,30\\
&$\bf{12791_{-286}^{+286}}$&$\bf{4670_{-1145}^{+1145}}$&$\bf{10215_{-1060}^{+1060}}$&$\bf{3290_{-898}^{+898}}$&$\bf{41.44_{-13.61}^{+13.66}}$&$\bf{44.43_{-0.32}^{+0.32}}$&$\bf{101.19\pm30.89}$&$\bf{30.57\pm4.32}$&\ldots\\
Zw 229-015&$\bf{3350_{-72}^{+72}}$&$\bf{1640_{-16}^{+16}}$&$\bf{2260_{-65}^{+65}}$&$\bf{1590_{-47}^{+47}}$&$\bf{3.97_{-0.93}^{+0.71}}$&$\bf{42.4_{-0.1}^{+0.1}}$&$\bf{192.99\pm36.31}$&$\bf{196.08\pm36.34}$&35\\
NGC 6814&$\bf{3323_{-7}^{+7}}$&$\bf{1918_{-36}^{+36}}$&$\bf{3277_{-297}^{+297}}$&$\bf{1610_{-108}^{+108}}$&$\bf{6.64_{-0.9}^{+0.87}}$&$\bf{42.12_{-0.28}^{+0.28}}$&$\bf{121.6\pm112.2}$&$\bf{69.8\pm10}$&1,10,20\\
Mrk 509&$\bf{3015_{-2}^{+2}}$&$\bf{1554_{-7}^{+7}}$&$\bf{2715_{-101}^{+101}}$&$\bf{1276_{-28}^{+28}}$&$\bf{79.6_{-5.75}^{+5.75}}$&$\bf{44.19_{-0.05}^{+0.05}}$&$\bf{132.7\pm19.1}$&$\bf{77.7\pm5.2}$&1,3\\
PG 2130+099&$2101_{-100}^{+100}$&$1437_{-64}^{+64}$&$2447_{-73}^{+73}$&$1272_{-97}^{+97}$&$22.6_{-3.6}^{+2.7}$&$44.39_{-0.03}^{+0.03}$&$126.38\pm7.96$&$25.75\pm2.84$&12\\
&$2072_{-107}^{+107}$&$1438_{-41}^{+41}$&$2054_{-557}^{+557}$&$874_{-237}^{+237}$&$27.8_{-2.9}^{+2.9}$&$44.41_{-0.03}^{+0.03}$&$128.18\pm7.93$&$25.24\pm2.83$&12\\
&$\bf{2087_{-76}^{+76}}$&$\bf{1438_{-35}^{+35}}$&$\bf{2440_{-102}^{+102}}$&$\bf{1215_{-217}^{+217}}$&$\bf{25.41_{-4.32}^{+4.17}}$&$\bf{44.4_{-0.02}^{+0.02}}$&$\bf{127.29\pm5.76}$&$\bf{25.5\pm2.04}$&\ldots\\
NGC 7469&$\bf{4369_{-6}^{+6}}$&$\bf{1095_{-5}^{+5}}$&$\bf{1066_{-84}^{+84}}$&$\bf{1274_{-126}^{+126}}$&$\bf{10.9_{-1.3}^{+3.5}}$&$\bf{43.51_{-0.11}^{+0.11}}$&$\bf{63\pm21}$&$\bf{77.4\pm10.8}$&31\\
\enddata
\tablecomments{References: (1) \cite{Du2019}, (2) \cite{Bao2022}, (3) \cite{Collin2006}, (4) \cite{Santos2001}, (5) \cite{Yu2020}, (6) \cite{Kaspi2005}, (7) \cite{Grier2012}, (8) \cite{Hu2021}, (9) \cite{Hu2015}, (10) \cite{Bentz2013}, (11) \cite{Hu2020b}, (12) \cite{Hu2020}, (13) \cite{Li2021}, (14) \cite{Du2018b}, (15) \cite{Peterson2004}, (16) \cite{Santos1997}, (17) \cite{Du2015}, (18) \cite{Fausnaugh2017}, (19) \cite{Kaspi2000}, (20) \cite{Bentz2009b}, (21) \cite{Denney2010}, (22) \cite{Bentz2016a}, (23) \cite{Zhang2019}, (24) \cite{Denney2006}, (25) \cite{Barth2013}, (26) \cite{Bentz2014}, (27) \cite{Bentz2007}, (28) \cite{Lu2016}, (29) \cite{Pei2017}, (30) \cite{Dietrich2012}, (31) \cite{Peterson2014}, (32) \cite{Bentz2023}, (33) \cite{Barth2015}, (34) \cite{Barth2011}, (35) \cite{Barth2011b}, (36) \cite{DeRosa2018}, (37) \cite{Huang2019}, (38) \cite{Hu2016}, (39) \cite{Brotherton2020}, (40) \cite{Du2018a}}
\end{deluxetable*}
% \end{longrotatetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{lcccccc}
\tablecolumns{7}
\tablecaption{Spectral Properties\label{tab:se_table}}
\tabletypesize{\scriptsize}
\tablehead{
    \colhead{Name}                          &
    \colhead{$\mathcal{R}_\mathrm{Fe}$}     &
    % \colhead{$\mathcal{D}_\mathrm{H\beta,mean}$}   &
    \colhead{$\rm FHWM_{Fe\,II}/FWHM_{H\beta}$}      &
    \colhead{$\rm \mathcal{A}$}           &
    % \colhead{$\rm log\,\mathit{L}_{He\,II}$}  &
    \colhead{$\rm EW(He\,{II})$}              
    \\
    \colhead{}                              &
    \colhead{}            &
    % \colhead{}            &
    \colhead{}            &
    \colhead{}                  &
    % \colhead{}          &
    \colhead{(\AA)}                   
}
\startdata
PG 0007+106&0.48&$\rm 1.32\pm0.25$&$\rm -0.052\pm0.054$&too weak\\
I Zw1&1.71&$\rm 0.84\pm0.06$&$\rm 0.059\pm0.034$&$\rm 6.53\pm1.2$\\
Mrk 6&0.51&$\rm 1.12\pm0.67$&$\rm -0.292\pm0.019$&too weak\\
Mrk 704&0.55&$\rm 1.56\pm0.7$&$\rm 0.012\pm0.007$&$\rm 24.26\pm7.92$\\
PG 0923+201&0.94&$\rm 0.96\pm0.46$&$\rm 0\pm0.001$&too weak\\
PG 0923+129&0.59&$\rm 0.86\pm0.41$&$\rm 0.007\pm0.015$&$\rm 25.1\pm12.19$\\
PG 1100+772&0.05&$\rm 0.68\pm5.74$&$\rm -0.025\pm0.006$&$\rm 4.91\pm5.15$\\
Mrk 50&0.13&$\rm 0.52\pm1.23$&$\rm 0.035\pm0.003$&$\rm 21.6\pm10.6$\\
PG 1310-108&0.34&$\rm 0.86\pm0.62$&$\rm -0.076\pm0.018$&$\rm 36.53\pm11$\\
IC 4329A&0.85&$\rm 1.43\pm0.16$&$\rm 0.025\pm0.004$&$\rm 40.61\pm6.76$\\
PG 1351+640&0.36&$\rm 1.13\pm1.81$&$\rm -0.045\pm0.012$&$\rm 5.24\pm6.24$\\
PG 1440+356&1.4&$\rm 0.81\pm0.18$&$\rm 0.024\pm0.003$&$\rm 3.68\pm5.95$\\
PG 1448+273&0.98&$\rm 0.96\pm0.39$&$\rm 0.012\pm0.006$&$\rm 18.64\pm7.63$\\
PG 1626+554&0.01&$\rm 0.4\pm0.01$&$\rm 0.018\pm0.002$&$\rm 11.51\pm5.85$\\
Zw 229-015&0.39&$\rm 0.55\pm0.18$&$\rm 0.175\pm0.092$&$\rm 12.55\pm6.18$\\
\enddata
\tablecomments{Most of the spectral properties utilized in this paper are from \cite{Du2019}. Here, we only list the additional objects included in this study. }
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable*}{ccccccccccccc}
\tablecaption{Joint Fitting and Calibrations of Virial Factors\label{tab:lfrvf}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt}
\tablehead{
\colhead{VP} &
\colhead{Param.} &
\colhead{} &
\colhead{CB} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{PB} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{PB$+$CB} &
\colhead{} 
\\ \cline{3-5} \cline{7-9} \cline{11-13}
\colhead{} &
\colhead{} &
\colhead{Approach I} &
\colhead{Approach II} &
\colhead{Approach III} &
\colhead{} &
\colhead{Approach I} &
\colhead{Approach II} &
\colhead{Approach III} &
\colhead{} &
\colhead{Approach I} &
\colhead{Approach II} &
\colhead{Approach III} 
}
% \decimalcolnumbers
\startdata
MF&$\rm \alpha$&0.96$\pm$0.09&1.46$\pm$0.05&[1.02]&&[0.96]&[1.46]&[1.02]&&1.11$\pm$0.08&1.48$\pm$0.03&[1.27]\\
MF&$\rm \beta$&-1.35$\pm$0.9&-6.49$\pm$0.53&[-1.9]&&-2.26$\pm$0.14&-7$\pm$0.07&[-2.76]&&-3.05$\pm$0.78&-6.83$\pm$0.33&[-4.67]\\
MF&$f$&3.31$\pm$0.85&2.79$\pm$0.36&3.24$\pm$0.2&&0.67$\pm$0.28&0.58$\pm$0.11&0.62$\pm$0.03&&2.16$\pm$0.53&1.58$\pm$0.17&1.93$\pm$0.09\\
MF&$\rm \epsilon$&0.48&$\ldots$&$\ldots$&&0.58&$\ldots$&$\ldots$&&0.58&$\ldots$&$\ldots$\\
&&&&&&&&&&&&\\
MS&$\rm \alpha$&0.98$\pm$0.08&1.24$\pm$0.04&[1.02]&&[0.98]&[1.24]&[1.02]&&1.11$\pm$0.07&1.35$\pm$0.03&[1.27]\\
MS&$\rm \beta$&-1.5$\pm$0.84&-4.26$\pm$0.43&[-1.9]&&-2.4$\pm$0.13&-4.95$\pm$0.06&[-2.76]&&-3.03$\pm$0.73&-5.52$\pm$0.31&[-4.67]\\
MS&$f$&12.73$\pm$3.05&11.26$\pm$1.27&12.63$\pm$0.75&&2.22$\pm$0.86&2.08$\pm$0.33&2.14$\pm$0.13&&7.81$\pm$1.82&6.45$\pm$0.63&6.99$\pm$0.33\\
MS&$\rm \epsilon$&0.44&$\ldots$&$\ldots$&&0.53&$\ldots$&$\ldots$&&0.54&$\ldots$&$\ldots$\\
&&&&&&&&&&&&\\
RF&$\rm \alpha$&1.03$\pm$0.09&1.34$\pm$0.04&[1.02]&&[1.03]&[1.34]&[1.02]&&1.13$\pm$0.08&1.37$\pm$0.03&[1.27]\\
RF&$\rm \beta$&-2.03$\pm$0.94&-5.27$\pm$0.46&[-1.9]&&-2.89$\pm$0.15&-5.88$\pm$0.07&[-2.76]&&-3.26$\pm$0.79&-5.76$\pm$0.32&[-4.67]\\
RF&$f$&5.42$\pm$1.45&4.61$\pm$0.57&5.46$\pm$0.34&&0.91$\pm$0.4&0.54$\pm$0.09&0.58$\pm$0.04&&3.27$\pm$0.82&2.08$\pm$0.21&2.33$\pm$0.12\\
RF&$\rm \epsilon$&0.49&$\ldots$&$\ldots$&&0.59&$\ldots$&$\ldots$&&0.58&$\ldots$&$\ldots$\\
&&&&&&&&&&&&\\
RS&$\rm \alpha$&1.03$\pm$0.08&1.3$\pm$0.04&[1.02]&&[1.03]&[1.3]&[1.02]&&1.1$\pm$0.07&1.28$\pm$0.03&[1.27]\\
RS&$\rm \beta$&-2.03$\pm$0.85&-4.82$\pm$0.45&[-1.9]&&-2.89$\pm$0.13&-5.47$\pm$0.07&[-2.76]&&-2.95$\pm$0.73&-4.82$\pm$0.3&[-4.67]\\
RS&$f$&20.28$\pm$4.9&19.55$\pm$2.34&22.4$\pm$1.42&&2.4$\pm$0.93&1.99$\pm$0.33&2.17$\pm$0.14&&10.62$\pm$2.47&8.86$\pm$0.85&9.12$\pm$0.46\\
RS&$\rm \epsilon$&0.43&$\ldots$&$\ldots$&&0.52&$\ldots$&$\ldots$&&0.53&$\ldots$&$\ldots$\\
\enddata
\tablecomments{
The slopes of the joint fitting for PB samples are fixed to those of the CB results, and marked with square brackets. $\rm \alpha$ and $\rm \beta$ are the slope and intercept of the joint fitting of the $M_{\bullet}-L_{\rm V,bul}$ relation. $f$ is the virial factor. $\epsilon$ is the intrinsic error. The slope and intercept of Approach III are obtained by the quiescent galaxies in \cite{KH13}.
}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccccccc}
\tablecolumns{13}
\tablecaption{Linear Regression of Correlations between Virial factors and Spectral properties\label{tab:params_linear_regression}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt}
\tablehead{
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{CB} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{PB} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{PB+CB} &
    \colhead{} 
        \\ 
    \cline{3-5} \cline{7-9} \cline{11-13}
    \colhead{VP} &
    \colhead{Param.} &
    \colhead{$\alpha^{\prime}$} &
    \colhead{$\beta^{\prime}$} &
    \colhead{$\epsilon^{\prime}$} &
    \colhead{} &
    \colhead{$\alpha^{\prime}$} &
    \colhead{$\beta^{\prime}$} &
    \colhead{$\epsilon^{\prime}$} &
    \colhead{} &
    \colhead{$\alpha^{\prime}$} &
    \colhead{$\beta^{\prime}$} &
    \colhead{$\epsilon^{\prime}$} 
}
\startdata
MF&$\mathcal{D}_\mathrm{H\beta,mean}$&$-0.61\pm0.11$&$1.76\pm0.23$&0.31&&$-0.82\pm0.19$&$1.31\pm0.34$&0.45&&$-0.53\pm0.13$&$1.25\pm0.27$&0.56\\
&$\mathcal{R}_\mathrm{Fe}$&\ldots&\ldots&\ldots&&$1.17\pm0.28$&$-1.11\pm0.23$&0.45&&\ldots&\ldots&\ldots\\
&$\rm log\,(FWHM_{H\beta,mean}/km\,s^{-1})$&$-1.42\pm0.26$&$5.66\pm0.94$&0.32&&$-1.82\pm0.33$&$5.95\pm1.12$&0.4&&\ldots&\ldots&\ldots\\
&$\rm log\,(\sigma_{H\beta,mean}/km\,s^{-1})$&\ldots&\ldots&\ldots&&$-1.96\pm0.51$&$5.94\pm1.59$&0.48&&\ldots&\ldots&\ldots\\ \\
MS&$\rm log\,(\sigma_{H\beta,mean}/km\,s^{-1})$&\ldots&\ldots&\ldots&&$-1.65\pm0.48$&$5.48\pm1.51$&0.42&&\ldots&\ldots&\ldots\\ \\
RF&$\mathcal{D}_\mathrm{H\beta,mean}$&$-0.59\pm0.13$&$1.91\pm0.27$&0.4&&\ldots&\ldots&\ldots&&\ldots&\ldots&\ldots\\
&$\mathcal{D}_\mathrm{H\beta,rms}$&$-0.66\pm0.11$&$2.08\pm0.24$&0.33&&\ldots&\ldots&\ldots&&\ldots&\ldots&\ldots\\
&$\rm log\,(FWHM_{H\beta,mean}/km\,s^{-1})$&$-1.55\pm0.28$&$6.36\pm1.02$&0.35&&\ldots&\ldots&\ldots&&\ldots&\ldots&\ldots\\
&$\rm log\,(FWHM_{H\beta,rms}/km\,s^{-1})$&$-1.29\pm0.21$&$5.27\pm0.76$&0.33&&$-2.03\pm0.33$&$6.67\pm1.11$&0.39&&\ldots&\ldots&\ldots\\
&$\rm log\,(\sigma_{H\beta,rms}/km\,s^{-1})$&$-1.15\pm0.36$&$4.44\pm1.17$&0.44&&$-2.3\pm0.7$&$6.99\pm2.16$&0.47&&\ldots&\ldots&\ldots\\
\enddata
% \tablecomments{}
\end{deluxetable*}
